$\Lambda$-Wright--Fisher processes with general selection and opposing environmental effects: fixation and coexistence

Our results characterize the long-term behavior for a broad class of $\Lambda$-Wright--Fisher processes with frequency-dependent and environmental selection. In particular, we reveal a rich variety of parameter-dependent behaviors and provide explicit criteria to discriminate between them. That includes the situation in which the (entire) boundary is repelling -- a new phenomenon in this context. This has significant biological implications, because it means that selection alone can maintain coexistence. If a boundary point is attractive, we derive polynomial/exponential decay rates for the probability of not being polynomially/exponentially close to that boundary, depending on some weak/strong integrability conditions. Moreover, we provide a handy representation of the fixation probability. In our proofs we make use of Siegmund duality. The dual process can be sandwiched near the boundaries in between transformed L\'evy processes. In this way we relate the boundary behavior of the dual process to fluctuation properties of these L\'evy processes and shed new light on previously established conditions for attractive/repelling boundary points. Our method allows us to treat models that so far could not be analyzed by means of moment or Bernstein duality. This closes an existing gap in the literature.

==> (inline-0) <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
				\begin{scope}[shift={(-6.63077,-7.63984)}]
					\path[draw=black,dash pattern=on 1.34pt off 1.34pt,line cap=butt,line join=miter,line width=0.168pt,miter limit=4.00] (6.7539,11.9300) -- (6.7539,6.1183);

					\draw[opacity=0, line width=1pt] (1,5) -- (64,40);
					
					\node[opacity=1] at (61,38) {\scalebox{0.2}{$t$}}; 
					
					\node[opacity=1] at (7,38) {\scalebox{0.2}{$0$}};
					
					\node[opacity=1] at (5,35) {\scalebox{0.2}{$0$}};
					
					\node[opacity=1] at (5,28.5) {\scalebox{0.2}{$b$}};
					
					\draw[cap=butt,line join=miter,line width=0.212pt, c009b33] (7,41) -- (10,41) node[right]{\scalebox{0.15}{ \color{c009b33}$\hat{L}^b+\log(1/y)$}}; 
					
					\draw[cap=butt,line join=miter,line width=0.212pt, black] (25,41) -- (28,41) node[right]{\scalebox{0.15}{ \color{black}$\log(1/Y)$}};
					
					\draw[cap=butt,line join=miter,line width=0.212pt, cfb786a] (38,41) -- (41,41) node[right]{\scalebox{0.15}{ \color{cfb786a}$\check{L}^{b,\delta}+H^{\delta}+\log(1/y)$}};

					\path[fill=black,dash pattern=on 0.02pt off 0.03pt,line width=0.017pt,miter limit=4.00] (16.2633,11.7477) ellipse (0.0088cm and 0.0092cm);

					\path[fill=cfb786a,dash pattern=on 0.02pt off 0.03pt,line width=0.017pt,miter limit=4.00] (16.2927,13.1168) ellipse (0.0088cm and 0.0092cm);

					\path[fill=c009b33,dash pattern=on 0.02pt off 0.03pt,line width=0.017pt,miter limit=4.00] (16.2841,10.4831) ellipse (0.0088cm and 0.0092cm);

					\path[draw=black,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (6.7418,19.4417) .. controls (7.2018,18.8809) and (7.0315,19.0559) .. (7.6463,19.8294) .. controls (7.7847,20.0035) and (7.9317,20.1281) .. (8.0582,20.3771) .. controls (8.2118,20.6796) and (8.1512,21.4658) .. (8.3774,21.6598) .. controls (9.1291,22.3046) and (9.6167,19.7934) .. (10.1197,20.1762) .. controls (10.2490,20.2746) and (10.3534,20.5860) .. (10.4552,20.7950) .. controls (10.8696,21.6463) and (11.7312,21.7246) .. (12.2289,21.5572) .. controls (12.3185,21.5271) and (13.0710,20.7509) .. (13.0878,20.7766) .. controls (13.1197,20.8254) and (13.1550,21.0969) .. (13.2056,21.2016) .. controls (13.3558,21.5120) and (13.5481,21.7081) .. (13.6254,22.0748) .. controls (13.7617,22.7222) and (13.5152,23.3431) .. (13.7582,23.8417) .. controls (14.0397,24.4194) and (14.7602,23.4308) .. (15.0360,23.8876) .. controls (15.1354,24.0523) and (15.2561,24.0323) .. (15.3521,24.2011) .. controls (15.3609,24.2167) and (15.4461,24.1710) .. (15.4492,24.1966) .. controls (15.4791,24.4450) and (15.5931,24.3603) .. (15.6469,24.5552) .. controls (15.7828,25.0471) and (16.0629,24.7714) .. (16.2573,24.7622);

					\path[draw=black,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (16.3858,11.7443) .. controls (16.8383,11.7830) and (17.5178,11.6301) .. (17.9353,11.8727) .. controls (18.1838,12.0171) and (18.4536,12.8415) .. (18.7090,13.0745) .. controls (18.7213,13.0856) and (18.7339,13.1732) .. (18.7438,13.1796) .. controls (18.8638,13.2562) and (18.9964,13.2750) .. (19.1382,13.3439) .. controls (19.2507,13.3985) and (19.6675,12.2508) .. (19.8406,12.2665) .. controls (19.8979,12.2717) and (20.3830,12.3679) .. (20.4479,12.3195) .. controls (20.5627,12.2338) and (20.8055,12.0534) .. (20.9398,11.9291) .. controls (21.0590,11.8186) and (21.1626,11.5163) .. (21.2641,11.4457) .. controls (21.3384,11.3941) and (21.5002,11.3489) .. (21.5621,11.2916) .. controls (21.6094,11.2477) and (21.5876,11.1887) .. (21.6264,11.1406) .. controls (21.6438,11.1192) and (21.7498,11.0628) .. (21.7572,11.0488) .. controls (21.8561,10.8599) and (21.8952,10.6397) .. (22.0027,10.4391) .. controls (22.0501,10.3506) and (22.1242,10.2755) .. (22.1960,10.2263) .. controls (22.2204,10.2095) and (22.2676,10.0376) .. (22.2874,9.9919) .. controls (22.3350,9.8819) and (22.4749,9.7485) .. (22.5290,9.6873) .. controls (22.5880,9.6205) and (22.9427,9.7606) .. (23.0375,9.7593) .. controls (23.2480,9.7566) and (23.3323,9.4804) .. (23.4699,9.3615) .. controls (23.6071,9.2430) and (23.7415,9.5110) .. (23.8697,9.4448) .. controls (24.0529,9.3503) and (24.1972,9.1394) .. (24.4205,9.1364);

					\path[draw=c009933,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (6.9010,16.9966) .. controls (7.0914,16.6760) and (7.2820,17.1710) .. (7.4739,16.9966) .. controls (7.5957,16.8858) and (8.1308,15.4614) .. (8.1423,15.5096) .. controls (8.1757,15.6506) and (8.1358,16.0619) .. (8.1875,16.2499) .. controls (8.3890,16.9828) and (8.8628,17.2950) .. (9.1214,16.8697) .. controls (9.1850,16.7651) and (9.2404,16.5947) .. (9.2745,16.4003) .. controls (9.2942,16.2882) and (9.6536,16.0239) .. (9.6872,15.9834) .. controls (9.7109,15.9548) and (9.9019,15.4657) .. (9.9372,15.5720) .. controls (9.9472,15.6023) and (9.9232,16.6274) .. (10.0277,17.0074) .. controls (10.1802,17.5619) and (11.8127,17.7531) .. (12.1612,17.9587) .. controls (12.2414,18.0060) and (12.3640,18.2391) .. (12.4321,18.3695) .. controls (12.5860,18.6642) and (12.7831,18.5316) .. (12.9429,18.7494) .. controls (13.0084,18.8387) and (13.0600,19.1766) .. (13.1212,19.2137) .. controls (13.2144,19.2703) and (13.5061,19.3890) .. (13.6043,19.2995) .. controls (13.6342,19.2723) and (13.6955,18.8374) .. (13.7204,18.9337) .. controls (13.7767,19.1516) and (13.8264,19.6073) .. (13.9004,19.8317) .. controls (14.0530,20.2940) and (14.3068,20.6977) .. (14.5716,20.4560) .. controls (14.6567,20.3783) and (14.8852,20.1424) .. (14.9693,20.2920) .. controls (15.0645,20.4615) and (15.1202,20.9221) .. (15.2170,21.1076) .. controls (15.3011,21.2689) and (15.4357,21.3459) .. (15.4915,21.5553) .. controls (15.5847,21.9050) and (15.9834,21.4804) .. (16.1198,21.6388);

					\path[draw=c009933,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (16.5236,10.5078) .. controls (16.8180,10.4352) and (16.8612,10.4754) .. (17.1530,10.5595) .. controls (17.1973,10.5722) and (17.2804,10.5850) .. (17.3155,10.6142) .. controls (17.4298,10.7094) and (17.5368,10.8268) .. (17.6884,10.8996) .. controls (17.7230,10.9163) and (17.8916,11.0054) .. (17.9499,10.9635) .. controls (18.0249,10.9096) and (18.1250,10.8075) .. (18.2245,10.7708) .. controls (18.3111,10.7388) and (18.4631,10.7685) .. (18.5521,10.7205) .. controls (18.6595,10.6624) and (18.7617,10.5539) .. (18.8430,10.4854) .. controls (18.8791,10.4550) and (19.1295,10.5135) .. (19.1582,10.4515) .. controls (19.1786,10.4074) and (19.1981,10.3747) .. (19.2290,10.3325) .. controls (19.2580,10.2930) and (19.1941,10.2098) .. (19.2290,10.1737) .. controls (19.2883,10.1124) and (19.4070,10.0934) .. (19.4660,10.0287) .. controls (19.5998,9.8820) and (19.7086,9.7240) .. (19.8824,9.5984) .. controls (19.9762,9.5307) and (20.1011,9.4967) .. (20.1840,9.4130) .. controls (20.2800,9.3162) and (20.3040,9.1895) .. (20.3969,9.0891) .. controls (20.4986,8.9793) and (20.7835,8.9492) .. (20.8978,8.8932) .. controls (21.0131,8.8366) and (21.0808,8.7400) .. (21.2049,8.6889) .. controls (21.3987,8.6091) and (21.6034,8.5670) .. (21.8117,8.5070) .. controls (21.8895,8.4846) and (22.2211,8.2937) .. (22.2806,8.2520) .. controls (22.3559,8.1993) and (22.5728,8.3424) .. (22.6164,8.3031) .. controls (22.8882,8.0581) and (23.1450,7.8982) .. (23.3714,7.7492) .. controls (23.4510,7.6968) and (23.5576,7.8547) .. (23.5919,7.8683) .. controls (23.6805,7.9035) and (23.7918,7.8303) .. (23.8290,7.8030) .. controls (23.9064,7.7461) and (24.3140,7.8174) .. (24.4366,7.7286);

					\path[draw=c009933,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (24.4850,15.1676) .. controls (24.5630,15.2733) and (24.6447,15.3675) .. (24.7190,15.4848) .. controls (24.7659,15.5589) and (24.7987,15.7603) .. (24.8409,15.8508) .. controls (24.9803,16.1495) and (25.2148,16.3616) .. (25.3995,16.7490) .. controls (25.4569,16.8693) and (25.5615,17.4005) .. (25.6867,17.6695) .. controls (25.8128,17.9405) and (26.0633,18.0074) .. (26.1982,18.2964) .. controls (26.3068,18.5291) and (26.3053,18.9450) .. (26.3936,19.2286) .. controls (26.4645,19.4565) and (26.7684,20.1686) .. (26.8579,20.3283) .. controls (26.9972,20.5772) and (27.1382,20.3683) .. (27.2920,20.4854) .. controls (27.5660,20.6941) and (27.9318,21.0886) .. (28.1394,21.5209) .. controls (28.3134,21.8831) and (28.3116,22.3071) .. (28.4531,22.6105) .. controls (28.5593,22.8383) and (28.7468,22.6792) .. (28.8199,22.8206) .. controls (28.9818,23.1334) and (28.7900,23.3443) .. (29.1376,23.5906) .. controls (29.2158,23.6461) and (29.1528,24.1554) .. (29.2584,24.2459) .. controls (29.6006,24.5392) and (29.7169,23.9723) .. (29.9342,23.6618) .. controls (30.1197,23.3968) and (30.4252,23.4722) .. (30.6374,23.2449) .. controls (30.6996,23.1782) and (30.7063,22.9232) .. (30.8227,22.9960) .. controls (31.1532,23.2026) and (31.1164,23.5737) .. (31.2361,24.0868) .. controls (31.2416,24.1108) and (31.3927,24.6457) .. (31.4051,24.6101) .. controls (31.5020,24.3315) and (31.5573,23.9739) .. (31.6739,23.7241) .. controls (31.8556,23.3347) and (32.1433,23.1149) .. (32.3189,22.8233) .. controls (32.4159,22.6623) and (32.5429,23.0593) .. (32.5666,23.0326) .. controls (32.6061,22.9880) and (32.5422,22.8460) .. (32.5422,22.7503) .. controls (32.5422,22.5443) and (32.5286,22.3257) .. (32.5422,22.1220) .. controls (32.5776,21.5897) and (32.8401,20.1475) .. (32.9592,19.8846) .. controls (33.0051,19.7831) and (33.1914,19.5727) .. (33.2690,19.5153);

					\path[draw=c009933,line cap=butt,line join=miter,line width=0.156pt] (33.3445,8.8692) .. controls (33.5014,8.9352) and (33.8177,8.7477) .. (33.9615,8.8297) .. controls (34.0500,8.8803) and (34.5368,9.1760) .. (34.5984,9.1875) .. controls (34.7528,9.2163) and (34.9049,9.2122) .. (35.0599,9.2269) .. controls (35.3409,9.2536) and (35.6060,9.3339) .. (35.8780,9.3781) .. controls (36.0815,9.4111) and (36.2073,9.5408) .. (36.4102,9.5752) .. controls (36.4512,9.5821) and (37.4000,9.6326) .. (37.5078,9.6159) .. controls (37.6426,9.5950) and (37.9084,9.4460) .. (37.9777,9.4357) .. controls (37.9941,9.4332) and (37.9898,9.4541) .. (38.0005,9.4616) .. controls (38.0621,9.5051) and (38.1011,9.5077) .. (38.1852,9.5268) .. controls (38.2600,9.5438) and (38.2939,9.6037) .. (38.3703,9.6297) .. controls (38.6059,9.7100) and (38.9541,9.7720) .. (39.2265,9.7874) .. controls (39.4498,9.8001) and (39.7298,9.6819) .. (39.9475,9.7267) .. controls (40.1309,9.7644) and (40.2455,9.8688) .. (40.4009,9.9318) .. controls (40.5310,9.9846) and (40.6900,10.0280) .. (40.8183,10.0764) .. controls (40.9585,10.1294) and (41.2194,10.0999) .. (41.3769,10.1163) .. controls (41.5661,10.1360) and (41.5788,10.1947) .. (41.7413,10.2199) .. controls (41.7922,10.2278) and (41.9926,10.2506) .. (42.0555,10.2331) .. controls (42.1062,10.2189) and (42.1215,10.1756) .. (42.1623,10.1608) .. controls (42.2705,10.1216) and (42.3865,10.1411) .. (42.4903,10.0821);

					\path[draw=c009933,line cap=butt,line join=miter,line width=0.162pt,miter limit=4.00] (42.5377,21.8322) .. controls (43.0135,22.5206) and (43.7493,22.6594) .. (44.2645,22.0145) .. controls (44.4632,21.7657) and (44.5963,21.4040) .. (44.8147,21.2397) .. controls (44.8940,21.1800) and (44.8458,21.3472) .. (44.9412,21.2934) .. controls (45.2007,21.1470) and (45.4184,20.5527) .. (45.6655,20.3116) .. controls (45.7358,20.2430) and (45.8722,20.3005) .. (45.9436,20.2343) .. controls (46.0410,20.1439) and (46.1779,19.7662) .. (46.2395,19.6447) .. controls (46.3419,19.4429) and (46.8319,18.9091) .. (46.8572,18.9485) .. controls (46.8943,19.0064) and (46.8918,19.5368) .. (46.9259,19.6904) .. controls (46.9344,19.7289) and (46.9937,19.8234) .. (47.0167,19.7677) .. controls (47.1330,19.4869) and (47.8855,18.0711) .. (47.9368,18.2911) .. controls (47.9647,18.4110) and (47.9799,18.5439) .. (48.0019,18.6699) .. controls (48.0998,19.2300) and (48.2373,19.9083) .. (48.4146,20.3744) .. controls (48.5209,20.6538) and (49.4568,22.2835) .. (49.5437,22.1531) .. controls (49.6648,21.9714) and (49.7105,21.5768) .. (49.8120,21.3939) .. controls (49.9696,21.1098) and (50.1503,20.9434) .. (50.3107,20.6288) .. controls (50.3931,20.4671) and (50.6056,20.0237) .. (50.6516,19.8682) .. controls (50.7733,19.4571) and (50.5810,19.8093) .. (50.7546,19.4048) .. controls (51.0982,18.6046) and (51.4905,17.8723) .. (51.7660,16.9409) .. controls (51.8430,16.6809) and (52.0491,15.6397) .. (52.2127,15.6244) .. controls (52.2919,15.6170) and (52.2923,15.9361) .. (52.3446,16.0701) .. controls (52.4729,16.3984) and (53.6619,19.2510) .. (53.8286,19.1437) .. controls (54.2283,18.8864) and (55.1876,16.2074) .. (55.3941,16.1577) .. controls (55.5778,16.1134) and (56.2952,18.3737) .. (56.5352,18.6084) .. controls (56.6963,18.7660) and (57.5454,19.6237) .. (57.7025,18.9188) .. controls (57.7341,18.7766) and (57.7216,17.9946) .. (57.8757,17.9783) .. controls (57.8773,17.9782) and (58.0848,18.8557) .. (58.1744,18.9608) .. controls (58.2538,19.0540) and (58.3617,19.1625) .. (58.4444,19.2557) .. controls (58.4900,19.3071) and (58.6618,19.1721) .. (58.6873,19.2557) .. controls (58.7618,19.5003) and (59.0869,19.7624) .. (59.2518,19.9512) .. controls (59.3169,20.0259) and (59.4524,20.8693) .. (59.6399,21.0436);

					\path[draw=cfb786a,line cap=butt,line join=miter,line width=0.159pt,miter limit=4.00] (6.8466,23.3700) .. controls (7.0564,23.4790) and (7.2629,23.6528) .. (7.4759,23.6968) .. controls (7.9418,23.7931) and (8.4536,23.2902) .. (8.9158,23.6968) .. controls (9.1241,23.8801) and (9.4143,24.2607) .. (9.6608,24.3711) .. controls (9.9798,24.5139) and (10.3451,23.8840) .. (10.6935,24.1034) .. controls (10.7726,24.1532) and (10.8872,24.5882) .. (10.9837,24.6993) .. controls (11.1341,24.8725) and (11.2962,24.8059) .. (11.4434,24.9640) .. controls (11.5418,25.0698) and (11.5888,25.2691) .. (11.6733,25.4052) .. controls (11.9097,25.7863) and (12.3028,26.1417) .. (12.5605,26.3334) .. controls (12.7587,26.4808) and (13.4566,26.1020) .. (13.4770,26.1569) .. controls (13.7115,26.7870) and (14.2507,26.3180) .. (14.5083,27.0099) .. controls (14.5672,27.1683) and (14.7245,26.7172) .. (14.8120,26.8377) .. controls (14.9376,27.0109) and (15.0533,27.4076) .. (15.2034,27.5416) .. controls (15.2697,27.6008) and (15.6060,27.9930) .. (15.6839,27.8063) .. controls (15.7855,27.5625) and (16.0914,27.4579) .. (16.2099,27.7377);

					\path[draw=black,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (24.4955,17.1571) .. controls (24.5042,17.2509) and (24.5033,17.3512) .. (24.5218,17.4385) .. controls (24.5488,17.5670) and (24.7734,17.9246) .. (24.8173,18.0399) .. controls (24.8454,18.1136) and (24.8611,18.2059) .. (24.8888,18.2804) .. controls (24.9574,18.4652) and (25.0518,18.6185) .. (25.1342,18.7740) .. controls (25.2183,18.9326) and (25.2920,19.1736) .. (25.3606,19.3609) .. controls (25.4220,19.5284) and (25.4494,19.7501) .. (25.5111,19.9189) .. controls (25.6195,20.2149) and (25.7552,20.5261) .. (25.9107,20.7144) .. controls (26.0332,20.8629) and (26.1649,21.0110) .. (26.2924,21.1406) .. controls (26.3500,21.1992) and (26.4446,21.1438) .. (26.5048,21.1934) .. controls (26.5569,21.2363) and (26.7126,21.5828) .. (26.7636,21.6796) .. controls (26.8823,21.9046) and (26.9389,22.2721) .. (27.0340,22.5436) .. controls (27.1200,22.7889) and (27.2057,22.9131) .. (27.3039,23.1162) .. controls (27.3454,23.2023) and (27.3509,23.4534) .. (27.4158,23.5910) .. controls (27.5060,23.7823) and (27.5682,23.7779) .. (27.6771,23.8814) .. controls (27.8522,24.0476) and (28.1334,24.3967) .. (28.2639,24.6737) .. controls (28.3410,24.8373) and (28.3887,25.0554) .. (28.4601,25.2304) .. controls (28.5747,25.5110) and (28.8735,25.6769) .. (29.0430,25.7408) .. controls (29.2303,25.8115) and (29.4450,25.8495) .. (29.6306,25.7455) .. controls (29.7048,25.7039) and (29.7050,25.5699) .. (29.7577,25.5061) .. controls (29.8526,25.3911) and (29.9725,25.4896) .. (30.0727,25.3737) .. controls (30.1431,25.2922) and (30.2283,25.2545) .. (30.2967,25.1890) .. controls (30.3345,25.1527) and (30.3259,25.0782) .. (30.3555,25.0365) .. controls (30.3815,24.9997) and (30.4943,24.9729) .. (30.5298,24.9837) .. controls (30.7975,25.0648) and (30.8131,25.4257) .. (30.9994,25.7416) .. controls (31.0911,25.8972) and (31.2190,25.9555) .. (31.3315,25.9866) .. controls (31.6745,26.0813) and (31.6980,26.0385) .. (32.0580,25.8946) .. controls (32.0898,25.8819) and (32.1445,25.8486) .. (32.1709,25.8150) .. controls (32.1821,25.8007) and (32.1678,25.6701) .. (32.1709,25.6305) .. controls (32.1910,25.3749) and (32.2642,24.8347) .. (32.3337,24.6496) .. controls (32.4012,24.4701) and (32.6924,24.0427) .. (32.7794,23.9410) .. controls (32.8357,23.8752) and (32.9364,23.9819) .. (32.9868,23.9157) .. controls (33.0362,23.8509) and (33.1174,23.8167) .. (33.1712,23.7348) .. controls (33.2109,23.6743) and (33.2493,23.5587) .. (33.2819,23.5301);

					\path[draw=cfb786a,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (24.4940,19.7474) .. controls (24.5442,19.8621) and (24.5899,19.9911) .. (24.6447,20.0916) .. controls (24.6966,20.1866) and (25.5754,21.5625) .. (25.8013,22.2742) .. controls (26.2154,23.5784) and (26.4191,25.4251) .. (27.0360,26.2781) .. controls (27.3930,26.7718) and (27.7723,26.9615) .. (28.1581,27.2257) .. controls (28.2406,27.2823) and (28.3165,27.4079) .. (28.4023,27.4527) .. controls (28.5478,27.5286) and (28.6961,27.5425) .. (28.8424,27.5960) .. controls (29.0110,27.6577) and (29.1740,27.7606) .. (29.3455,27.7789) .. controls (29.4133,27.7861) and (29.6143,27.8451) .. (29.6884,27.7298) .. controls (29.7177,27.6842) and (29.7014,27.6157) .. (29.7417,27.5827) .. controls (29.8181,27.5202) and (30.0211,27.7562) .. (30.0998,27.7798) .. controls (30.1907,27.8071) and (30.2560,27.6945) .. (30.3441,27.7192) .. controls (30.5446,27.7753) and (30.6998,28.2885) .. (30.8980,28.3200) .. controls (31.0310,28.3410) and (31.0604,27.9447) .. (31.1901,27.8947) .. controls (31.3853,27.8194) and (31.5846,27.9942) .. (31.7775,27.9377) .. controls (31.8570,27.9144) and (31.8421,27.8578) .. (31.8989,27.7862) .. controls (31.9785,27.6859) and (32.1031,27.7016) .. (32.1668,27.5412) .. controls (32.2018,27.4528) and (32.2032,27.3410) .. (32.2510,27.2688) .. controls (32.3391,27.1356) and (32.4506,27.0998) .. (32.5455,27.0201) .. controls (32.6043,26.9708) and (32.5995,26.8466) .. (32.6533,26.7789) .. controls (32.7802,26.6191) and (32.8820,26.7400) .. (33.0085,26.6576) .. controls (33.0941,26.6019) and (33.1878,26.5569) .. (33.2666,26.4947);

					\path[draw=black,line cap=butt,line join=miter,line width=0.207pt] (33.3048,9.9273) .. controls (33.6232,9.8229) and (33.8807,9.7808) .. (34.2247,9.8367) .. controls (34.3548,9.8578) and (34.4079,9.9797) .. (34.5286,10.0189) .. controls (34.7645,10.0956) and (34.9785,10.1386) .. (35.2263,10.1612) .. controls (35.4408,10.1807) and (35.6770,10.1156) .. (35.8860,10.1612) .. controls (36.0005,10.1862) and (36.1176,10.2267) .. (36.2394,10.1981) .. controls (36.4149,10.1569) and (36.6155,10.0556) .. (36.8007,10.0315) .. controls (36.8013,10.0314) and (36.9274,10.1831) .. (36.9852,10.2113) .. controls (37.1022,10.2682) and (37.1957,10.2543) .. (37.3125,10.2796) .. controls (37.5980,10.3414) and (37.8748,10.5689) .. (38.1858,10.6342) .. controls (38.4917,10.6985) and (38.8481,10.6983) .. (39.1641,10.6983) .. controls (39.2115,10.6983) and (39.2595,10.7059) .. (39.3063,10.6983) .. controls (39.3657,10.6886) and (39.4151,10.6112) .. (39.4725,10.6292) .. controls (39.5583,10.6560) and (39.6905,10.7685) .. (39.7745,10.8096) .. controls (39.9047,10.8732) and (40.3956,10.8009) .. (40.5425,10.8096) .. controls (40.8134,10.8255) and (40.6392,10.8528) .. (40.8257,10.9255) .. controls (41.0956,11.0307) and (41.3732,10.8813) .. (41.6377,10.8813) .. controls (41.6608,10.8813) and (42.2441,10.9151) .. (42.2608,10.9246) .. controls (42.3302,10.9642) and (42.4469,10.9871) .. (42.5257,10.9871);

					\path[draw=black,line cap=butt,line join=miter,line width=0.162pt,miter limit=4.00] (42.5805,24.4650) .. controls (43.2230,24.2666) and (43.8310,23.7677) .. (44.4686,23.5156) .. controls (44.6034,23.4624) and (44.7042,23.1999) .. (44.8538,23.1566) .. controls (45.0120,23.1109) and (45.3077,23.2927) .. (45.4565,22.9970) .. controls (45.5156,22.8794) and (45.4798,22.7110) .. (45.5287,22.6380) .. controls (45.6329,22.4826) and (45.7864,22.0692) .. (45.8898,21.9917) .. controls (46.0165,21.8969) and (46.3599,22.0067) .. (46.4082,21.9917) .. controls (46.5196,21.9574) and (46.5380,21.7440) .. (46.5927,21.5419) .. controls (46.6588,21.2976) and (46.8284,21.3331) .. (46.9212,21.2871) .. controls (47.0096,21.2433) and (47.0234,20.8922) .. (47.1136,20.8574) .. controls (47.1673,20.8368) and (47.2222,20.8392) .. (47.2760,20.8574) .. controls (47.3759,20.8915) and (47.5080,21.6028) .. (47.5890,21.7909) .. controls (47.7585,22.1841) and (48.3938,23.3039) .. (48.5775,23.3723) .. controls (48.7757,23.4462) and (48.9853,23.3332) .. (49.1842,23.3723) .. controls (49.3072,23.3963) and (49.5609,23.6791) .. (49.6806,23.5214) .. controls (49.7650,23.4103) and (49.7899,23.1390) .. (49.8906,23.0389) .. controls (50.0216,22.9086) and (50.1740,22.9394) .. (50.2999,22.7517) .. controls (50.4499,22.5279) and (50.5459,22.0523) .. (50.7092,21.8900) .. controls (50.9637,21.6370) and (50.6208,22.2662) .. (50.9258,21.7464) .. controls (50.9924,21.6329) and (51.0342,21.3257) .. (51.0944,21.1719) .. controls (51.1477,21.0357) and (51.2668,20.7334) .. (51.3352,20.5975) .. controls (51.4193,20.4302) and (51.5260,20.4584) .. (51.5997,20.2384) .. controls (51.8043,19.6282) and (51.8374,19.2718) .. (52.1305,19.3593) .. controls (52.4278,19.4479) and (52.9149,20.1952) .. (53.1305,20.8306) .. controls (53.4189,21.6805) and (53.2851,21.7615) .. (53.7694,22.1363) .. controls (54.4035,22.6272) and (54.4675,22.3032) .. (54.9497,21.5840) .. controls (55.1609,21.2691) and (55.1565,20.3731) .. (55.4960,20.4433) .. controls (55.9550,20.5384) and (56.3208,20.9471) .. (56.7547,21.3349) .. controls (56.8253,21.3980) and (56.9422,21.5836) .. (57.0196,21.6221) .. controls (57.2167,21.7201) and (57.4839,21.6345) .. (57.6683,21.8388) .. controls (57.9083,22.1045) and (57.9966,23.0939) .. (58.3166,23.3369) .. controls (58.4229,23.4175) and (58.8610,23.2655) .. (58.9572,23.2655) .. controls (59.1908,23.2655) and (59.4115,23.4809) .. (59.6436,23.4809);

					\path[draw=cfb786a,line cap=butt,line join=miter,line width=0.232pt] (33.2181,10.7655) .. controls (33.8488,10.6953) and (34.4162,11.1263) .. (35.0122,11.2683) .. controls (35.5855,11.4049) and (36.2018,11.4271) .. (36.7866,11.4271) .. controls (36.8904,11.4271) and (37.5703,11.3608) .. (37.6852,11.4271) .. controls (37.7430,11.4605) and (37.9018,11.9137) .. (38.0866,12.0472) .. controls (38.3994,12.2732) and (38.9194,12.3705) .. (39.2906,12.4262) .. controls (39.4683,12.4528) and (39.6618,12.3842) .. (39.8370,12.4262) .. controls (39.9327,12.4492) and (40.0429,12.8149) .. (40.2139,12.8782) .. controls (40.2895,12.9062) and (40.3788,12.8652) .. (40.4499,12.9066) .. controls (40.5311,12.9537) and (40.7440,13.1098) .. (40.8423,13.0446) .. controls (40.8909,13.0124) and (40.8909,12.9821) .. (40.9538,12.9905) .. controls (41.3341,13.0417) and (40.9417,12.9951) .. (41.4883,13.0949) .. controls (41.5432,13.1050) and (41.6872,13.0377) .. (41.6923,13.0400) .. controls (41.9186,13.1390) and (41.9105,13.3064) .. (42.0234,13.3792) .. controls (42.1408,13.4548) and (42.3049,13.4320) .. (42.4481,13.4320);

					\path[draw=cfb786a,line cap=butt,line join=miter,line width=0.161pt,miter limit=4.00] (42.5230,27.2061) .. controls (43.3535,26.6134) and (42.5527,27.1270) .. (43.6470,26.6689) .. controls (44.3919,26.3570) and (45.2239,26.0914) .. (45.9233,25.2285) .. controls (46.1664,24.9286) and (46.3703,24.5154) .. (46.6266,24.2588) .. controls (46.8825,24.0025) and (47.1540,23.8525) .. (47.3979,23.5173) .. controls (47.4535,23.4409) and (47.4907,23.2355) .. (47.5527,23.2302) .. controls (47.6051,23.2256) and (47.5939,23.5001) .. (47.6230,23.6214) .. controls (47.6815,23.8656) and (47.8165,24.1094) .. (47.9113,24.2226) .. controls (48.3812,24.7840) and (48.9552,25.0981) .. (49.4650,24.7264) .. controls (49.5965,24.6306) and (49.7692,24.5254) .. (49.8966,24.3924) .. controls (50.0761,24.2052) and (50.0991,23.9962) .. (50.3391,23.8184) .. controls (50.6370,23.5976) and (50.9465,23.4457) .. (51.2487,23.2935) .. controls (51.4124,23.2111) and (51.6447,22.7999) .. (51.8113,22.8742) .. controls (52.0695,22.9893) and (52.2671,23.5147) .. (52.5054,23.7724) .. controls (52.6090,23.8845) and (52.7354,23.8811) .. (52.8404,23.9721) .. controls (53.2856,24.3582) and (53.7157,24.4851) .. (54.1839,24.4017) .. controls (54.3950,24.3641) and (54.5688,24.0685) .. (54.7670,23.9306) .. controls (55.0064,23.7642) and (55.2407,23.8757) .. (55.4814,23.6543) .. controls (55.5698,23.5729) and (55.6599,23.3138) .. (55.7446,23.2549) .. controls (55.9675,23.0999) and (56.2932,23.2659) .. (56.5171,23.3226) .. controls (56.8375,23.4036) and (57.1243,23.1333) .. (57.4555,23.2751) .. controls (57.8284,23.4348) and (58.1692,23.8781) .. (58.5341,24.1319) .. controls (58.9184,24.3992) and (59.0978,23.7964) .. (59.5252,24.3686);

					\path[draw=cfb786a,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (16.3809,13.1171) .. controls (16.5533,13.1627) and (16.6817,13.1920) .. (16.8478,13.2579) .. controls (17.0792,13.3496) and (17.3476,13.4666) .. (17.4904,13.6393) .. controls (17.6236,13.8003) and (17.5766,14.0513) .. (17.8774,14.1264) .. controls (18.3783,14.2513) and (18.4294,14.0463) .. (18.7296,14.0352) .. controls (19.0057,14.0249) and (19.2825,14.0352) .. (19.5590,14.0352) .. controls (19.5993,14.0352) and (19.6619,14.0622) .. (19.6799,14.0352) .. controls (19.7207,13.9740) and (19.7358,13.8973) .. (19.7766,13.8361) .. controls (19.7808,13.8299) and (20.1546,13.4897) .. (20.1672,13.4803) .. controls (20.4465,13.2713) and (20.8764,13.5572) .. (21.1152,13.3785) .. controls (21.1640,13.3420) and (21.2228,13.2073) .. (21.2865,13.1597) .. controls (21.3779,13.0914) and (21.5556,13.0585) .. (21.6286,12.9766) .. controls (21.7511,12.8391) and (21.7042,12.6348) .. (21.8228,12.4872) .. controls (21.9148,12.3725) and (22.1352,12.3411) .. (22.2582,12.2336) .. controls (22.4229,12.0897) and (22.5339,11.9150) .. (22.6702,11.7619) .. controls (22.7980,11.6185) and (22.9787,11.4956) .. (23.1336,11.3794) .. controls (23.2979,11.2563) and (23.4912,11.3442) .. (23.6896,11.3071) .. controls (23.7406,11.2975) and (23.7958,11.2619) .. (23.8568,11.2528) .. controls (23.9229,11.2429) and (24.0085,11.2690) .. (24.0724,11.2528) .. controls (24.1969,11.2211) and (24.2714,11.1062) .. (24.3584,11.0669);

					\path[fill=black,dash pattern=on 0.02pt off 0.03pt,line width=0.017pt,miter limit=4.00] (24.4049,17.2361) ellipse (0.0088cm and 0.0092cm);

					\path[fill=cfb786a,dash pattern=on 0.02pt off 0.03pt,line width=0.017pt,miter limit=4.00] (24.4227,19.7137) ellipse (0.0088cm and 0.0092cm);

					\path[fill=c009b33,dash pattern=on 0.02pt off 0.03pt,line width=0.017pt,miter limit=4.00] (24.4094,15.1486) ellipse (0.0088cm and 0.0092cm);

					\path[fill=black,dash pattern=on 0.02pt off 0.03pt,line width=0.017pt,miter limit=4.00] (33.2685,9.8421) ellipse (0.0088cm and 0.0092cm);

					\path[fill=cfb786a,dash pattern=on 0.02pt off 0.03pt,line width=0.017pt,miter limit=4.00] (33.2244,10.7203) ellipse (0.0088cm and 0.0092cm);

					\path[fill=c009b33,dash pattern=on 0.02pt off 0.03pt,line width=0.017pt,miter limit=4.00] (33.2489,8.8438) ellipse (0.0088cm and 0.0092cm);

					\path[fill=black,dash pattern=on 0.02pt off 0.03pt,line width=0.017pt,miter limit=4.00] (59.6701,10.8241) ellipse (0.0088cm and 0.0092cm);

					\path[fill=cfb786a,dash pattern=on 0.02pt off 0.03pt,line width=0.017pt,miter limit=4.00] (59.6373,11.9340) ellipse (0.0088cm and 0.0092cm);

					\path[fill=c009b33,dash pattern=on 0.02pt off 0.03pt,line width=0.017pt,miter limit=4.00] (59.6516,9.4501) ellipse (0.0088cm and 0.0092cm);

					\path[fill=black,dash pattern=on 0.02pt off 0.03pt,line width=0.017pt,miter limit=4.00] (42.4864,24.5240) ellipse (0.0088cm and 0.0092cm);

					\path[fill=cfb786a,dash pattern=on 0.02pt off 0.03pt,line width=0.017pt,miter limit=4.00] (42.4020,27.0804) ellipse (0.0088cm and 0.0092cm);

					\path[fill=c009b33,dash pattern=on 0.02pt off 0.03pt,line width=0.017pt,miter limit=4.00] (42.3722,21.8203) ellipse (0.0088cm and 0.0092cm);

				\end{scope}
				\begin{scope}[shift={(-6.63077,-7.63984)}]
					\path[draw=black,line cap=butt,line join=miter,line width=0.170pt] (6.7371,12.6985) -- (6.7371,35.4683) -- (61.7814,35.4683);

					\path[draw=c8b8b8b,fill=c999999,dash pattern=on 1.02pt off 1.02pt,line cap=butt,line join=miter,line width=0.169pt,miter limit=4.00] (6.7849,28.7938) -- (61.0566,28.7938);

					\path[draw=c009933,line cap=butt,line join=miter,line width=0.283pt] (59.6328,9.5004) .. controls (59.9960,9.2130) and (60.0628,9.2252) .. (60.3609,8.7134) .. controls (60.4529,8.5556) and (60.5167,8.3519) .. (60.6029,8.1840) .. controls (60.6978,7.9993) and (61.2547,8.0809) .. (61.3569,8.1704) .. controls (61.4404,8.2434) and (61.4656,8.4218) .. (61.5232,8.5247) .. controls (61.6506,8.7525) and (61.9788,8.7622) .. (62.1211,8.6330);

					\path[draw=black,line cap=butt,line join=miter,line width=0.297pt] (59.7047,10.8873) .. controls (60.2591,9.7935) and (60.6928,9.4885) .. (61.4574,9.7825) .. controls (61.5459,9.8165) and (61.6628,9.7821) .. (61.7448,9.8244) .. controls (61.8527,9.8799) and (61.8950,9.9890) .. (62.0264,9.9890);

					\path[draw=cfb786a,line cap=butt,line join=miter,line width=0.283pt] (59.6982,11.9995) .. controls (60.1135,11.4662) and (60.6128,10.9397) .. (61.1279,10.7863) .. controls (61.1644,10.7754) and (61.2624,10.6416) .. (61.2929,10.6598) .. controls (61.5951,10.8405) and (61.4501,11.0518) .. (61.6588,11.4259) .. controls (61.7110,11.5194) and (61.9961,11.3414) .. (62.0803,11.3414);

					\path[draw=black,line cap=butt,line join=miter,line width=0.215pt] (60.7308,34.7706) .. controls (61.7018,35.4760) and (61.7018,35.4760) .. (61.7018,35.4760);

					\path[draw=black,line cap=butt,line join=miter,line width=0.212pt] (60.8328,36.1713) .. controls (61.6964,35.4631) and (61.6964,35.4631) .. (61.6964,35.4631);

				\end{scope}
				
		\end{tikzpicture}}
	\end{minipage}~~\begin{minipage}{0.45\textwidth}
		\scalebox{3.5}{\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
				\begin{scope}[shift={(-6.64133,-6.11829)}]
					\draw[opacity=0, line width=1pt] (1,5) -- (64,40);
					\node[opacity=1] at (61,38) {\scalebox{0.2}{$t$}}; 
					
					\node[opacity=1] at (7,38) {\scalebox{0.2}{$0$}};
					
					\node[opacity=1] at (5,35) {\scalebox{0.2}{$0$}};
					
					\node[opacity=1] at (4,12) {\scalebox{0.2}{$e^{-b}$}};
					
					\draw[cap=butt,line join=miter,line width=0.212pt, cfb786a] (7,41) -- (12,41) node[right]{\scalebox{0.15}{ \color{cfb786a}$y\exp(-\hat{L}^b)$}}; 
					
					\draw[cap=butt,line join=miter,line width=0.212pt, black] (27,41) -- (32,41) node[right]{\scalebox{0.15}{ \color{black}$Y$}};
					
					\draw[cap=butt,line join=miter,line width=0.212pt, c009933] (37,41) -- (42,41) node[right]{\scalebox{0.15}{ \color{c009933}$y\exp(-\check{L}^{b,\delta}+H^{\delta})$}};
					
					\path[draw=black,dash pattern=on 1.34pt off 1.34pt,line cap=butt,line join=miter,line width=0.168pt,miter limit=4.00] (6.7539,11.9300) -- (6.7539,6.1183);

					\path[fill=black,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (16.4824,22.9186) circle (0.0088cm);

					\path[fill=black, dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (24.5213,27.6113) circle (0.0088cm);

					\path[fill=c009933,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (33.1863,22.9710) circle (0.0088cm);
					
					%Black circle
					\path[fill=black,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (33.2116,21.8437) circle (0.0088cm);
					
					\path[dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (33.1921,21.8685) circle (0.0088cm);

					\path[fill=c009933,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (16.4553,24.5434) circle (0.0088cm);

					\path[fill=c009933,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (24.5101,29.4128) circle (0.0088cm);

					\path[fill=c009933,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (42.6304,32.0334) circle (0.0088cm);

					\path[fill=black,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (42.6045,30.3364) circle (0.0088cm);

					\path[fill=c009933,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (59.5020,19.6973) circle (0.0088cm);

					\path[fill=black,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (59.6276,18.1318) circle (0.0088cm);

					\path[fill=cfb786a,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (16.4879,21.2165) circle (0.0088cm);

					\path[fill=cfb786a,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (24.5330,26.4130) circle (0.0088cm);

					\path[fill=cfb786a,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (33.1747,18.8591) circle (0.0088cm);

					\path[fill=cfb786a,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (42.6216,28.7169) circle (0.0088cm);

					\path[fill=cfb786a,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (59.5090,16.8918) circle (0.0088cm);

					\path[draw=black,line cap=butt,line join=miter,line width=0.212pt] (6.6715,28.3772) .. controls (7.1331,28.2002) and (6.9622,28.2554) .. (7.5793,28.4996) .. controls (7.7181,28.5546) and (7.8656,28.5939) .. (7.9926,28.6725) .. controls (8.1467,28.7680) and (8.0859,29.0162) .. (8.3129,29.0774) .. controls (9.0673,29.2810) and (9.5566,28.4882) .. (10.0614,28.6091) .. controls (10.1912,28.6402) and (10.2960,28.7385) .. (10.3981,28.8044) .. controls (10.8141,29.0732) and (11.6787,29.0979) .. (12.1782,29.0450) .. controls (12.2681,29.0355) and (13.0233,28.7905) .. (13.0401,28.7986) .. controls (13.0721,28.8140) and (13.1076,28.8998) .. (13.1584,28.9328) .. controls (13.3091,29.0308) and (13.5021,29.0927) .. (13.5797,29.2085) .. controls (13.7165,29.4128) and (13.4691,29.6088) .. (13.7129,29.7662) .. controls (13.9954,29.9486) and (14.7185,29.6365) .. (14.9953,29.7807) .. controls (15.0951,29.8327) and (15.2162,29.8264) .. (15.3125,29.8797) .. controls (15.3213,29.8846) and (15.4069,29.8702) .. (15.4100,29.8783) .. controls (15.4400,29.9567) and (15.5544,29.9300) .. (15.6084,29.9915) .. controls (15.7448,30.1467) and (16.0259,30.0597) .. (16.2210,30.0568);

					\path[draw=black,line cap=butt,line join=miter,line width=0.212pt] (16.4326,22.8656) .. controls (16.8850,22.9087) and (17.5645,22.7386) .. (17.9820,23.0084) .. controls (18.2305,23.1690) and (18.5003,24.0858) .. (18.7557,24.3448) .. controls (18.7680,24.3572) and (18.7806,24.4547) .. (18.7905,24.4617) .. controls (18.9105,24.5469) and (19.0431,24.5679) .. (19.1849,24.6444) .. controls (19.2974,24.7051) and (19.7142,23.4289) .. (19.8873,23.4463) .. controls (19.9446,23.4521) and (20.4297,23.5591) .. (20.4946,23.5053) .. controls (20.6094,23.4100) and (20.8522,23.2094) .. (20.9865,23.0711) .. controls (21.1057,22.9483) and (21.2093,22.6121) .. (21.3108,22.5336) .. controls (21.3851,22.4762) and (21.5469,22.4259) .. (21.6088,22.3622) .. controls (21.6561,22.3134) and (21.6343,22.2477) .. (21.6731,22.1944) .. controls (21.6905,22.1705) and (21.7965,22.1078) .. (21.8039,22.0922) .. controls (21.9028,21.8822) and (21.9419,21.6373) .. (22.0494,21.4143) .. controls (22.0968,21.3158) and (22.1709,21.2322) .. (22.2427,21.1775) .. controls (22.2671,21.1589) and (22.3143,20.9677) .. (22.3341,20.9169) .. controls (22.3817,20.7945) and (22.5216,20.6463) .. (22.5757,20.5782) .. controls (22.6347,20.5038) and (22.9894,20.6597) .. (23.0842,20.6583) .. controls (23.2947,20.6552) and (23.3790,20.3480) .. (23.5166,20.2159) .. controls (23.6538,20.0841) and (23.7882,20.3821) .. (23.9164,20.3086) .. controls (24.0996,20.2035) and (24.2440,19.9689) .. (24.4672,19.9656);

					\path[draw=cfb786a,line cap=butt,line join=miter,line width=0.212pt] (6.7059,27.2381) .. controls (6.9048,27.1460) and (7.1038,27.2882) .. (7.3042,27.2381) .. controls (7.4314,27.2063) and (7.9903,26.7972) .. (8.0022,26.8110) .. controls (8.0371,26.8515) and (7.9955,26.9696) .. (8.0495,27.0236) .. controls (8.2599,27.2341) and (8.7547,27.3238) .. (9.0248,27.2016) .. controls (9.0912,27.1716) and (9.1491,27.1227) .. (9.1847,27.0668) .. controls (9.2052,27.0346) and (9.5805,26.9587) .. (9.6156,26.9471) .. controls (9.6405,26.9389) and (9.8399,26.7984) .. (9.8768,26.8290) .. controls (9.8872,26.8377) and (9.8622,27.1321) .. (9.9713,27.2412) .. controls (10.1305,27.4004) and (11.8354,27.4553) .. (12.1994,27.5143) .. controls (12.2832,27.5279) and (12.4111,27.5949) .. (12.4823,27.6323) .. controls (12.6430,27.7169) and (12.8489,27.6789) .. (13.0158,27.7414) .. controls (13.0842,27.7670) and (13.1381,27.8641) .. (13.2020,27.8748) .. controls (13.2993,27.8910) and (13.6039,27.9251) .. (13.7065,27.8994) .. controls (13.7377,27.8916) and (13.8017,27.7667) .. (13.8277,27.7943) .. controls (13.8866,27.8569) and (13.9384,27.9878) .. (14.0157,28.0522) .. controls (14.1750,28.1850) and (14.4402,28.3009) .. (14.7167,28.2315) .. controls (14.8055,28.2092) and (15.0442,28.1414) .. (15.1320,28.1844) .. controls (15.2315,28.2331) and (15.2896,28.3653) .. (15.3907,28.4186) .. controls (15.4786,28.4649) and (15.6191,28.4870) .. (15.6774,28.5472) .. controls (15.7747,28.6476) and (16.1911,28.5257) .. (16.3335,28.5711);

					\path[draw=cfb786a,line cap=butt,line join=miter,line width=0.212pt] (16.5852,21.2082) .. controls (16.8796,21.1074) and (16.9228,21.1632) .. (17.2146,21.2799) .. controls (17.2589,21.2976) and (17.3420,21.3154) .. (17.3771,21.3559) .. controls (17.4914,21.4880) and (17.5984,21.6510) .. (17.7500,21.7521) .. controls (17.7846,21.7752) and (17.9533,21.8989) .. (18.0115,21.8407) .. controls (18.0865,21.7658) and (18.1867,21.6241) .. (18.2861,21.5732) .. controls (18.3727,21.5289) and (18.5248,21.5700) .. (18.6137,21.5034) .. controls (18.7211,21.4228) and (18.8233,21.2722) .. (18.9046,21.1772) .. controls (18.9407,21.1350) and (19.1911,21.2162) .. (19.2198,21.1300) .. controls (19.2402,21.0688) and (19.2597,21.0234) .. (19.2906,20.9649) .. controls (19.3196,20.9100) and (19.2558,20.7945) .. (19.2906,20.7445) .. controls (19.3500,20.6594) and (19.4686,20.6330) .. (19.5276,20.5432) .. controls (19.6614,20.3396) and (19.7702,20.1204) .. (19.9440,19.9460) .. controls (20.0378,19.8520) and (20.1627,19.8048) .. (20.2456,19.6887) .. controls (20.3416,19.5543) and (20.3656,19.3784) .. (20.4585,19.2391) .. controls (20.5602,19.0866) and (20.8451,19.0449) .. (20.9594,18.9671) .. controls (21.0747,18.8887) and (21.1424,18.7546) .. (21.2665,18.6836) .. controls (21.4603,18.5729) and (21.6650,18.5144) .. (21.8734,18.4311) .. controls (21.9512,18.4000) and (22.2828,18.1351) .. (22.3422,18.0773) .. controls (22.4175,18.0040) and (22.6344,18.2027) .. (22.6780,18.1481) .. controls (22.9498,17.8081) and (23.2066,17.5861) .. (23.4330,17.3793) .. controls (23.5127,17.3066) and (23.6192,17.5257) .. (23.6536,17.5447) .. controls (23.7421,17.5935) and (23.8535,17.4919) .. (23.8906,17.4540) .. controls (23.9680,17.3750) and (24.3757,17.4740) .. (24.4982,17.3508);

					\path[draw=cfb786a,line cap=butt,line join=miter,line width=0.212pt] (24.6231,26.5102) .. controls (24.6985,26.5579) and (24.7775,26.6004) .. (24.8493,26.6534) .. controls (24.8947,26.6868) and (24.9264,26.7776) .. (24.9672,26.8185) .. controls (25.1020,26.9532) and (25.3286,27.0489) .. (25.5072,27.2236) .. controls (25.5627,27.2780) and (25.6638,27.5175) .. (25.7848,27.6389) .. controls (25.9067,27.7612) and (26.1489,27.7913) .. (26.2793,27.9217) .. controls (26.3842,28.0267) and (26.3828,28.2143) .. (26.4682,28.3423) .. controls (26.5367,28.4451) and (26.8305,28.7663) .. (26.9170,28.8384) .. controls (27.0517,28.9507) and (27.1880,28.8564) .. (27.3367,28.9093) .. controls (27.6015,29.0034) and (27.9552,29.1814) .. (28.1559,29.3764) .. controls (28.3240,29.5398) and (28.3223,29.7310) .. (28.4591,29.8679) .. controls (28.5618,29.9707) and (28.7430,29.8989) .. (28.8137,29.9627) .. controls (28.9702,30.1038) and (28.7848,30.1989) .. (29.1208,30.3101) .. controls (29.1964,30.3351) and (29.1355,30.5649) .. (29.2375,30.6057) .. controls (29.5684,30.7380) and (29.6808,30.4823) .. (29.8909,30.3422) .. controls (30.0702,30.2227) and (30.3656,30.2567) .. (30.5707,30.1541) .. controls (30.6308,30.1240) and (30.6372,30.0090) .. (30.7498,30.0418) .. controls (31.0693,30.1350) and (31.0337,30.3025) .. (31.1494,30.5339) .. controls (31.1548,30.5447) and (31.3008,30.7861) .. (31.3128,30.7700) .. controls (31.4064,30.6443) and (31.4599,30.4830) .. (31.5726,30.3703) .. controls (31.7483,30.1946) and (32.0264,30.0955) .. (32.1962,29.9639) .. controls (32.2899,29.8913) and (32.4127,30.0704) .. (32.4356,30.0584) .. controls (32.4738,30.0382) and (32.4120,29.9742) .. (32.4120,29.9310) .. controls (32.4120,29.8381) and (32.3989,29.7395) .. (32.4120,29.6475) .. controls (32.4463,29.4074) and (32.7000,28.7568) .. (32.8151,28.6382) .. controls (32.8595,28.5924) and (33.0396,28.4975) .. (33.1146,28.4716);

					\path[draw=cfb786a,line cap=butt,line join=miter,line width=0.212pt] (33.1788,18.7600) .. controls (33.3391,18.8787) and (33.6620,18.5417) .. (33.8088,18.6892) .. controls (33.8992,18.7800) and (34.3962,19.3116) .. (34.4590,19.3323) .. controls (34.6166,19.3840) and (34.7719,19.3767) .. (34.9302,19.4031) .. controls (35.2171,19.4510) and (35.4877,19.5954) .. (35.7654,19.6748) .. controls (35.9731,19.7341) and (36.1016,19.9674) .. (36.3087,20.0291) .. controls (36.3506,20.0416) and (37.3192,20.1323) .. (37.4293,20.1023) .. controls (37.5668,20.0648) and (37.8382,19.7968) .. (37.9090,19.7784) .. controls (37.9258,19.7740) and (37.9214,19.8114) .. (37.9322,19.8249) .. controls (37.9951,19.9031) and (38.0349,19.9078) .. (38.1208,19.9421) .. controls (38.1971,19.9727) and (38.2317,20.0803) .. (38.3098,20.1271) .. controls (38.5503,20.2714) and (38.9058,20.3828) .. (39.1838,20.4106) .. controls (39.4119,20.4334) and (39.6977,20.2210) .. (39.9199,20.3014) .. controls (40.1072,20.3692) and (40.2241,20.5568) .. (40.3829,20.6702) .. controls (40.5157,20.7650) and (40.6780,20.8430) .. (40.8089,20.9301) .. controls (40.9521,21.0253) and (41.2185,20.9723) .. (41.3792,21.0017) .. controls (41.5724,21.0371) and (41.5853,21.1427) .. (41.7513,21.1880) .. controls (41.8032,21.2021) and (42.0078,21.2432) .. (42.0721,21.2116) .. controls (42.1238,21.1862) and (42.1394,21.1083) .. (42.1811,21.0817) .. controls (42.2915,21.0113) and (42.4100,21.0463) .. (42.5159,20.9403);

					\path[draw=cfb786a,line cap=butt,line join=miter,line width=0.212pt] (42.7422,28.7273) .. controls (43.2053,29.0246) and (43.9215,29.0845) .. (44.4229,28.8060) .. controls (44.6163,28.6985) and (44.7458,28.5423) .. (44.9584,28.4713) .. controls (45.0356,28.4455) and (44.9886,28.5178) .. (45.0814,28.4945) .. controls (45.3340,28.4313) and (45.5459,28.1746) .. (45.7864,28.0705) .. controls (45.8548,28.0409) and (45.9876,28.0657) .. (46.0570,28.0371) .. controls (46.1518,27.9980) and (46.2851,27.8349) .. (46.3450,27.7824) .. controls (46.4446,27.6953) and (46.9216,27.4647) .. (46.9462,27.4817) .. controls (46.9823,27.5068) and (46.9799,27.7358) .. (47.0130,27.8022) .. controls (47.0213,27.8188) and (47.0790,27.8596) .. (47.1015,27.8356) .. controls (47.2146,27.7143) and (47.9470,27.1028) .. (47.9969,27.1978) .. controls (48.0241,27.2496) and (48.0389,27.3070) .. (48.0603,27.3614) .. controls (48.1555,27.6033) and (48.2893,27.8963) .. (48.4619,28.0976) .. controls (48.5653,28.2183) and (49.4763,28.9221) .. (49.5609,28.8658) .. controls (49.6787,28.7874) and (49.7232,28.6169) .. (49.8219,28.5379) .. controls (49.9754,28.4152) and (50.1512,28.3434) .. (50.3073,28.2075) .. controls (50.3875,28.1376) and (50.5943,27.9461) .. (50.6391,27.8789) .. controls (50.7576,27.7014) and (50.5703,27.8535) .. (50.7393,27.6788) .. controls (51.0737,27.3332) and (51.4555,27.0169) .. (51.7237,26.6146) .. controls (51.7986,26.5023) and (51.9992,26.0526) .. (52.1585,26.0460) .. controls (52.2355,26.0428) and (52.2358,26.1806) .. (52.2868,26.2385) .. controls (52.4116,26.3803) and (53.5689,27.6124) .. (53.7311,27.5661) .. controls (54.1201,27.4549) and (55.0538,26.2978) .. (55.2547,26.2763) .. controls (55.4335,26.2572) and (56.1317,27.2335) .. (56.3653,27.3349) .. controls (56.5221,27.4029) and (57.3484,27.7733) .. (57.5013,27.4689) .. controls (57.5321,27.4075) and (57.5199,27.0697) .. (57.6699,27.0627) .. controls (57.6715,27.0626) and (57.8734,27.4416) .. (57.9606,27.4870) .. controls (58.0379,27.5273) and (58.1429,27.5742) .. (58.2233,27.6144) .. controls (58.2678,27.6366) and (58.4349,27.5783) .. (58.4597,27.6144) .. controls (58.5323,27.7200) and (58.8487,27.8332) .. (59.0091,27.9148) .. controls (59.0725,27.9471) and (59.2044,28.3113) .. (59.3869,28.3866);

					\path[draw=c009933,line cap=butt,line join=miter,line width=0.212pt] (6.7742,30.0262) .. controls (6.9876,30.0674) and (7.1977,30.1333) .. (7.4144,30.1499) .. controls (7.8884,30.1864) and (8.4092,29.9959) .. (8.8794,30.1499) .. controls (9.0913,30.2193) and (9.3866,30.3634) .. (9.6373,30.4052) .. controls (9.9618,30.4593) and (10.3336,30.2208) .. (10.6880,30.3039) .. controls (10.7685,30.3227) and (10.8850,30.4874) .. (10.9832,30.5295) .. controls (11.1362,30.5951) and (11.3012,30.5698) .. (11.4509,30.6297) .. controls (11.5510,30.6698) and (11.5989,30.7452) .. (11.6848,30.7968) .. controls (11.9253,30.9411) and (12.3253,31.0757) .. (12.5874,31.1482) .. controls (12.7890,31.2041) and (13.4991,31.0606) .. (13.5199,31.0814) .. controls (13.7584,31.3200) and (14.3071,31.1424) .. (14.5691,31.4044) .. controls (14.6290,31.4643) and (14.7890,31.2935) .. (14.8781,31.3392) .. controls (15.0059,31.4048) and (15.1236,31.5550) .. (15.2762,31.6057) .. controls (15.3438,31.6281) and (15.6859,31.7766) .. (15.7651,31.7059) .. controls (15.8685,31.6136) and (16.1798,31.5740) .. (16.3003,31.6800);

					\path[draw=black,line cap=butt,line join=miter,line width=0.212pt] (24.6617,27.5937) .. controls (24.6700,27.6357) and (24.6691,27.6805) .. (24.6866,27.7196) .. controls (24.7123,27.7771) and (24.9253,27.9371) .. (24.9670,27.9887) .. controls (24.9937,28.0217) and (25.0086,28.0630) .. (25.0348,28.0963) .. controls (25.0999,28.1790) and (25.1895,28.2477) .. (25.2677,28.3172) .. controls (25.3475,28.3882) and (25.4174,28.4960) .. (25.4825,28.5799) .. controls (25.5407,28.6548) and (25.5667,28.7540) .. (25.6253,28.8296) .. controls (25.7281,28.9620) and (25.8569,29.1013) .. (26.0044,29.1856) .. controls (26.1207,29.2520) and (26.2456,29.3183) .. (26.3665,29.3763) .. controls (26.4213,29.4025) and (26.5110,29.3777) .. (26.5681,29.3999) .. controls (26.6175,29.4191) and (26.7653,29.5741) .. (26.8137,29.6175) .. controls (26.9263,29.7182) and (26.9800,29.8826) .. (27.0703,30.0041) .. controls (27.1519,30.1139) and (27.2332,30.1694) .. (27.3263,30.2603) .. controls (27.3657,30.2988) and (27.3709,30.4113) .. (27.4325,30.4728) .. controls (27.5181,30.5584) and (27.5770,30.5565) .. (27.6804,30.6028) .. controls (27.8465,30.6771) and (28.1133,30.8334) .. (28.2372,30.9573) .. controls (28.3103,31.0305) and (28.3556,31.1281) .. (28.4234,31.2064) .. controls (28.5321,31.3320) and (28.8156,31.4062) .. (28.9764,31.4348) .. controls (29.1542,31.4665) and (29.3578,31.4835) .. (29.5339,31.4369) .. controls (29.6044,31.4183) and (29.6046,31.3584) .. (29.6546,31.3298) .. controls (29.7446,31.2783) and (29.8583,31.3224) .. (29.9534,31.2706) .. controls (30.0202,31.2341) and (30.1011,31.2172) .. (30.1659,31.1879) .. controls (30.2018,31.1717) and (30.1937,31.1383) .. (30.2217,31.1196) .. controls (30.2464,31.1032) and (30.3534,31.0912) .. (30.3871,31.0960) .. controls (30.6411,31.1323) and (30.6559,31.2938) .. (30.8326,31.4352) .. controls (30.9196,31.5048) and (31.0410,31.5309) .. (31.1478,31.5448) .. controls (31.4732,31.5872) and (31.4955,31.5681) .. (31.8371,31.5037) .. controls (31.8673,31.4980) and (31.9191,31.4831) .. (31.9442,31.4680) .. controls (31.9548,31.4616) and (31.9413,31.4032) .. (31.9442,31.3855) .. controls (31.9633,31.2711) and (32.0327,31.0294) .. (32.0987,30.9465) .. controls (32.1627,30.8662) and (32.4390,30.6749) .. (32.5216,30.6294) .. controls (32.5750,30.6000) and (32.6706,30.6478) .. (32.7184,30.6181) .. controls (32.7652,30.5891) and (32.8423,30.5738) .. (32.8933,30.5371) .. controls (32.9309,30.5101) and (32.9674,30.4584) .. (32.9984,30.4456);

					\path[draw=c009933,line cap=butt,line join=miter,line width=0.212pt] (24.5122,29.5064) .. controls (24.5615,29.5511) and (24.6063,29.6014) .. (24.6601,29.6405) .. controls (24.7110,29.6775) and (25.5735,30.2136) .. (25.7953,30.4909) .. controls (26.2017,30.9991) and (26.4016,31.7186) .. (27.0070,32.0509) .. controls (27.3574,32.2433) and (27.7297,32.3172) .. (28.1083,32.4202) .. controls (28.1893,32.4422) and (28.2638,32.4911) .. (28.3480,32.5086) .. controls (28.4908,32.5381) and (28.6364,32.5436) .. (28.7799,32.5644) .. controls (28.9454,32.5885) and (29.1054,32.6285) .. (29.2737,32.6357) .. controls (29.3402,32.6385) and (29.5375,32.6615) .. (29.6103,32.6165) .. controls (29.6390,32.5988) and (29.6230,32.5721) .. (29.6626,32.5592) .. controls (29.7376,32.5349) and (29.9367,32.6268) .. (30.0140,32.6360) .. controls (30.1032,32.6466) and (30.1673,32.6028) .. (30.2538,32.6124) .. controls (30.4506,32.6343) and (30.6029,32.8342) .. (30.7975,32.8465) .. controls (30.9280,32.8547) and (30.9568,32.7003) .. (31.0841,32.6808) .. controls (31.2757,32.6515) and (31.4712,32.7196) .. (31.6606,32.6976) .. controls (31.7386,32.6885) and (31.7240,32.6664) .. (31.7798,32.6385) .. controls (31.8579,32.5995) and (31.9801,32.6056) .. (32.0427,32.5431) .. controls (32.0771,32.5086) and (32.0784,32.4651) .. (32.1253,32.4369) .. controls (32.2118,32.3850) and (32.3212,32.3711) .. (32.4144,32.3400) .. controls (32.4721,32.3208) and (32.4674,32.2724) .. (32.5202,32.2460) .. controls (32.6447,32.1838) and (32.7446,32.2309) .. (32.8688,32.1988) .. controls (32.9527,32.1771) and (33.0447,32.1596) .. (33.1221,32.1353);

					\path[draw=black,line cap=butt,line join=miter,line width=0.212pt] (33.2116,21.8437) .. controls (33.5333,21.7354) and (33.7936,21.6918) .. (34.1412,21.7497) .. controls (34.2726,21.7716) and (34.3263,21.8980) .. (34.4483,21.9387) .. controls (34.6866,22.0181) and (34.9029,22.0628) .. (35.1532,22.0862) .. controls (35.3700,22.1065) and (35.6087,22.0389) .. (35.8199,22.0862) .. controls (35.9356,22.1121) and (36.0540,22.1542) .. (36.1770,22.1245) .. controls (36.3544,22.0817) and (36.5571,21.9767) .. (36.7443,21.9517) .. controls (36.7448,21.9516) and (36.8723,22.1089) .. (36.9307,22.1381) .. controls (37.0489,22.1972) and (37.1434,22.1828) .. (37.2614,22.2090) .. controls (37.5499,22.2731) and (37.8297,22.5090) .. (38.1440,22.5768) .. controls (38.4531,22.6434) and (38.8132,22.6432) .. (39.1325,22.6432) .. controls (39.1804,22.6432) and (39.2290,22.6511) .. (39.2762,22.6432) .. controls (39.3362,22.6332) and (39.3862,22.5529) .. (39.4442,22.5715) .. controls (39.5308,22.5993) and (39.6645,22.7160) .. (39.7493,22.7586) .. controls (39.8809,22.8246) and (40.3769,22.7496) .. (40.5254,22.7586) .. controls (40.7992,22.7752) and (40.6232,22.8035) .. (40.8116,22.8788) .. controls (41.0843,22.9879) and (41.3648,22.8330) .. (41.6321,22.8330) .. controls (41.6555,22.8330) and (42.2449,22.8680) .. (42.2618,22.8779) .. controls (42.3319,22.9189) and (42.4498,22.9426) .. (42.5295,22.9426);

					\path[draw=black,line cap=butt,line join=miter,line width=0.212pt] (42.6666,30.3783) .. controls (43.2969,30.3130) and (43.8935,30.1489) .. (44.5191,30.0660) .. controls (44.6513,30.0484) and (44.7503,29.9621) .. (44.8971,29.9479) .. controls (45.0523,29.9328) and (45.3425,29.9926) .. (45.4884,29.8954) .. controls (45.5464,29.8567) and (45.5113,29.8012) .. (45.5593,29.7772) .. controls (45.6615,29.7261) and (45.8121,29.5901) .. (45.9136,29.5646) .. controls (46.0379,29.5334) and (46.3749,29.5695) .. (46.4222,29.5646) .. controls (46.5315,29.5533) and (46.5496,29.4831) .. (46.6033,29.4166) .. controls (46.6681,29.3363) and (46.8345,29.3479) .. (46.9256,29.3328) .. controls (47.0123,29.3184) and (47.0258,29.2029) .. (47.1143,29.1915) .. controls (47.1670,29.1847) and (47.2209,29.1855) .. (47.2737,29.1915) .. controls (47.3717,29.2026) and (47.5013,29.4367) .. (47.5808,29.4986) .. controls (47.7471,29.6279) and (48.3705,29.9963) .. (48.5507,30.0188) .. controls (48.7451,30.0431) and (48.9508,30.0060) .. (49.1460,30.0188) .. controls (49.2667,30.0267) and (49.5156,30.1198) .. (49.6331,30.0679) .. controls (49.7158,30.0313) and (49.7403,29.9421) .. (49.8390,29.9091) .. controls (49.9676,29.8663) and (50.1171,29.8764) .. (50.2406,29.8146) .. controls (50.3879,29.7410) and (50.4820,29.5846) .. (50.6422,29.5312) .. controls (50.8920,29.4479) and (50.5556,29.6549) .. (50.8548,29.4839) .. controls (50.9202,29.4466) and (50.9612,29.3455) .. (51.0202,29.2949) .. controls (51.0725,29.2501) and (51.1894,29.1506) .. (51.2564,29.1059) .. controls (51.3390,29.0509) and (51.4437,29.0602) .. (51.5160,28.9878) .. controls (51.7168,28.7871) and (51.7493,28.6698) .. (52.0368,28.6986) .. controls (52.3285,28.7277) and (52.8064,28.9736) .. (53.0180,29.1826) .. controls (53.3010,29.4622) and (53.1697,29.4889) .. (53.6449,29.6122) .. controls (54.2671,29.7737) and (54.3298,29.6671) .. (54.8030,29.4305) .. controls (55.0102,29.3269) and (55.0059,29.0321) .. (55.3389,29.0552) .. controls (55.7894,29.0865) and (56.1483,29.2210) .. (56.5740,29.3485) .. controls (56.6433,29.3693) and (56.7579,29.4304) .. (56.8339,29.4430) .. controls (57.0273,29.4753) and (57.2895,29.4471) .. (57.4704,29.5143) .. controls (57.7059,29.6017) and (57.7925,29.9272) .. (58.1065,30.0072) .. controls (58.2108,30.0337) and (58.6407,29.9837) .. (58.7351,29.9837) .. controls (58.9642,29.9837) and (59.1808,30.0546) .. (59.4086,30.0546);

					\path[draw=c009933,line cap=butt,line join=miter,line width=0.212pt] (33.2797,23.0556) .. controls (33.9104,22.9971) and (34.4777,23.3563) .. (35.0738,23.4747) .. controls (35.6470,23.5886) and (36.2633,23.6071) .. (36.8481,23.6071) .. controls (36.9519,23.6071) and (37.6319,23.5518) .. (37.7467,23.6071) .. controls (37.8045,23.6349) and (37.9633,24.0128) .. (38.1481,24.1240) .. controls (38.4609,24.3124) and (38.9809,24.3936) .. (39.3522,24.4400) .. controls (39.5298,24.4622) and (39.7234,24.4050) .. (39.8985,24.4400) .. controls (39.9943,24.4591) and (40.1044,24.7640) .. (40.2755,24.8168) .. controls (40.3510,24.8401) and (40.4403,24.8059) .. (40.5115,24.8404) .. controls (40.5926,24.8797) and (40.8055,25.0098) .. (40.9038,24.9555) .. controls (40.9524,24.9287) and (40.9524,24.9033) .. (41.0153,24.9104) .. controls (41.3956,24.9531) and (41.0033,24.9142) .. (41.5498,24.9974) .. controls (41.6047,25.0058) and (41.7487,24.9497) .. (41.7538,24.9516) .. controls (41.9801,25.0342) and (41.9720,25.1737) .. (42.0850,25.2344) .. controls (42.2023,25.2974) and (42.3664,25.2784) .. (42.5097,25.2784);

					\path[draw=c009933,line cap=butt,line join=miter,line width=0.212pt] (42.7051,32.0703) .. controls (43.5249,31.8600) and (42.7345,32.0422) .. (43.8147,31.8797) .. controls (44.5500,31.7690) and (45.3713,31.6748) .. (46.0616,31.3686) .. controls (46.3016,31.2622) and (46.5028,31.1156) .. (46.7558,31.0245) .. controls (47.0085,30.9336) and (47.2765,30.8803) .. (47.5173,30.7614) .. controls (47.5721,30.7343) and (47.6088,30.6614) .. (47.6700,30.6595) .. controls (47.7217,30.6579) and (47.7107,30.7553) .. (47.7394,30.7984) .. controls (47.7972,30.8850) and (47.9305,30.9715) .. (48.0240,31.0117) .. controls (48.4879,31.2109) and (49.0544,31.3223) .. (49.5577,31.1905) .. controls (49.6875,31.1564) and (49.8579,31.1191) .. (49.9838,31.0719) .. controls (50.1609,31.0055) and (50.1836,30.9313) .. (50.4205,30.8682) .. controls (50.7146,30.7899) and (51.0201,30.7360) .. (51.3184,30.6820) .. controls (51.4800,30.6527) and (51.7093,30.5069) .. (51.8737,30.5332) .. controls (52.1286,30.5741) and (52.3237,30.7605) .. (52.5589,30.8519) .. controls (52.6612,30.8917) and (52.7859,30.8905) .. (52.8896,30.9228) .. controls (53.3290,31.0598) and (53.7536,31.1048) .. (54.2158,31.0752) .. controls (54.4241,31.0619) and (54.5957,30.9570) .. (54.7914,30.9081) .. controls (55.0276,30.8490) and (55.2590,30.8886) .. (55.4966,30.8100) .. controls (55.5839,30.7812) and (55.6728,30.6892) .. (55.7564,30.6683) .. controls (55.9764,30.6133) and (56.2979,30.6722) .. (56.5189,30.6923) .. controls (56.8352,30.7211) and (57.1183,30.6251) .. (57.4453,30.6755) .. controls (57.8133,30.7321) and (58.1497,30.8894) .. (58.5099,30.9795) .. controls (58.8893,31.0743) and (59.0663,30.8604) .. (59.4882,31.0635);

					\path[draw=c009933,line cap=butt,line join=miter,line width=0.212pt] (16.6052,24.5834) .. controls (16.7736,24.6429) and (16.8990,24.6813) .. (17.0613,24.7672) .. controls (17.2873,24.8869) and (17.5495,25.0396) .. (17.6890,25.2651) .. controls (17.8191,25.4753) and (17.7732,25.8030) .. (18.0670,25.9009) .. controls (18.5563,26.0640) and (18.6063,25.7964) .. (18.8994,25.7818) .. controls (19.1692,25.7685) and (19.4395,25.7818) .. (19.7096,25.7818) .. controls (19.7489,25.7818) and (19.8101,25.8171) .. (19.8277,25.7818) .. controls (19.8676,25.7020) and (19.8823,25.6018) .. (19.9222,25.5220) .. controls (19.9263,25.5139) and (20.2914,25.0699) .. (20.3037,25.0575) .. controls (20.5766,24.7847) and (20.9965,25.1580) .. (21.2297,24.9247) .. controls (21.2774,24.8770) and (21.3349,24.7012) .. (21.3971,24.6391) .. controls (21.4863,24.5499) and (21.6599,24.5070) .. (21.7312,24.4001) .. controls (21.8509,24.2206) and (21.8051,23.9538) .. (21.9209,23.7612) .. controls (22.0108,23.6116) and (22.2261,23.5705) .. (22.3462,23.4303) .. controls (22.5072,23.2423) and (22.6155,23.0143) .. (22.7487,22.8145) .. controls (22.8735,22.6273) and (23.0500,22.4668) .. (23.2014,22.3152) .. controls (23.3618,22.1545) and (23.5507,22.2692) .. (23.7445,22.2208) .. controls (23.7943,22.2083) and (23.8482,22.1618) .. (23.9077,22.1499) .. controls (23.9723,22.1370) and (24.0559,22.1711) .. (24.1183,22.1499) .. controls (24.2399,22.1085) and (24.3127,21.9585) .. (24.3977,21.9073);

				\end{scope}
				\begin{scope}[shift={(-6.64133,-6.11829)}]
					\path[draw=black,line cap=butt,line join=miter,line width=0.170pt] (6.7371,12.6985) -- (6.7371,35.4683) -- (61.7814,35.4683);

					\path[draw=c8b8b8b,fill=c999999,dash pattern=on 1.03pt off 1.03pt,line cap=butt,line join=miter,line width=0.171pt,miter limit=4.00] (6.7736,12.7115) -- (62.4223,12.7115);

					\path[draw=cfb786a,line cap=butt,line join=miter,line width=0.212pt] (59.5170,16.8593) .. controls (59.8801,16.6984) and (59.9470,16.7053) .. (60.2451,16.4190) .. controls (60.3370,16.3307) and (60.4009,16.2167) .. (60.4871,16.1228) .. controls (60.5819,16.0195) and (61.1388,16.0651) .. (61.2411,16.1152) .. controls (61.3245,16.1560) and (61.3497,16.2558) .. (61.4073,16.3134) .. controls (61.5347,16.4408) and (61.8630,16.4463) .. (62.0053,16.3740);

					\path[draw=black,line cap=butt,line join=miter,line width=0.212pt] (59.8224,18.1540) .. controls (60.3237,17.5375) and (60.7157,17.3655) .. (61.4070,17.5312) .. controls (61.4870,17.5504) and (61.5927,17.5310) .. (61.6669,17.5549) .. controls (61.7644,17.5862) and (61.8027,17.6477) .. (61.9214,17.6477);

					\path[draw=c009933,line cap=butt,line join=miter,line width=0.212pt] (59.5544,19.7640) .. controls (59.9697,19.4656) and (60.4691,19.1710) .. (60.9841,19.0852) .. controls (61.0206,19.0791) and (61.1186,19.0043) .. (61.1491,19.0145) .. controls (61.4513,19.1156) and (61.3063,19.2338) .. (61.5150,19.4430) .. controls (61.5672,19.4954) and (61.8523,19.3958) .. (61.9365,19.3958);

					\path[draw=black,line cap=butt,line join=miter,line width=0.215pt] (60.7308,34.7706) .. controls (61.7018,35.4760) and (61.7018,35.4760) .. (61.7018,35.4760);

					\path[draw=black,line cap=butt,line join=miter,line width=0.212pt] (60.8328,36.1713) .. controls (61.6964,35.4631) and (61.6964,35.4631) .. (61.6964,35.4631);

				\end{scope}
				
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
			
			\begin{scope}[shift={(-6.10441,-2.35308)}]
				
				\node[opacity=1] at (80,11) {\scalebox{0.17}{$\widecheck{Y}$}}; 
				\path[draw=cff0000,line cap=butt,line join=miter,line width=0.212pt] (77,11.5) -- (79,11.5);
				
				\node[opacity=1] at (80,14) {\scalebox{0.17}{$\widehat{Y}$}}; 
				\path[draw=c14fe00,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (77,14.5) -- (79,14.5);
				
				\node[opacity=1] at (19.7,38) {\scalebox{0.2}{$\waitbds{1}$}}; 
				
				\node[opacity=1] at (30.5,38) {\scalebox{0.2}{$\waitint{1}$}}; 
				
				\node[opacity=1] at (36,38) {\scalebox{0.2}{$\waitbds{2}$}}; 
				
				\node[opacity=1] at (40.3,38) {\scalebox{0.2}{$\waitint{2}$}}; 
				
				\node[opacity=1] at (61,38) {\scalebox{0.2}{$\waitbds{3}=\waitint{3}$}}; 
				
				\node[opacity=1] at (80,38) {\scalebox{0.2}{}};

				\node[opacity=1] at (5,0) {\scalebox{0.2}{}}; 
				
				\node[opacity=1] at (5,3) {\scalebox{0.2}{$1$}}; 
				
				\node[opacity=1] at (3,6.5) {\scalebox{0.17}{$1-\rbs$}}; 
				\node[opacity=1] at (3,8.5) {\scalebox{0.17}{$1-\rin$}};

				\node[opacity=1] at (5,31.5) {\scalebox{0.17}{$\rbs$}}; 
				\node[opacity=1] at (5,29.5) {\scalebox{0.17}{$\rin$}};

				\node[opacity=1] at (5,35) {\scalebox{0.2}{$0$}}; 
				
				\path[draw=black,dash pattern=on 0.09pt off 0.17pt,line cap=butt,line join=miter,line width=0.086pt,miter limit=4.00] (19.4653,2.5383) -- (19.4653,35.2217);

				\path[draw=black,line cap=butt,line join=miter,line width=0.080pt,miter limit=4.00] (6.2779,2.3983) -- (6.2779,35.4113) -- (82.0029,35.4113);

				\path[draw=c8b8b8b,fill=c999999,dash pattern=on 1.20pt off 1.20pt,line cap=butt,line join=miter,line width=0.200pt,miter limit=4.00] (6.3744,30.9111) -- (81.9166,30.9111);

				\path[draw=black,dash pattern=on 0.09pt off 0.17pt,line cap=butt,line join=miter,line width=0.086pt,miter limit=4.00] (60.2935,2.4041) -- (60.2935,35.2151);

				\path[draw=black,line cap=butt,line join=miter,line width=0.080pt,miter limit=4.00] (6.1332,2.4031) -- (82.0264,2.4031);

				\path[draw=c8b8b8b,fill=c999999,dash pattern=on 1.20pt off 1.20pt,line cap=butt,line join=miter,line width=0.200pt,miter limit=4.00] (6.4782,6.8450) -- (82.0262,6.8450);

				\path[draw=c9b9b9b,fill=c808080,dash pattern=on 0.20pt off 0.60pt,line cap=butt,line join=miter,line width=0.200pt,miter limit=4.00]
				(6.4612,8.6606) -- (81.9831,8.6606);

				\path[draw=black,dash pattern=on 0.09pt off 0.17pt,line cap=butt,line join=miter,line width=0.086pt,miter limit=4.00] (30.1090,2.7219) -- (30.1090,35.4053);

				\path[draw=black,dash pattern=on 0.09pt off 0.17pt,line cap=butt,line join=miter,line width=0.086pt,miter limit=4.00] (39.8073,2.5623) -- (39.8073,35.2457);

				\path[draw=cff0000,line cap=butt,line join=miter,line width=0.212pt] (45.9389,17.2873) .. controls (46.3479,17.7141) and (46.9033,17.8238) .. (47.4071,17.9874) .. controls (47.4994,18.0174) and (47.5439,18.1160) .. (47.6664,18.1160) .. controls (47.6725,18.1160) and (48.0620,18.0896) .. (48.0736,18.1160) .. controls (48.0909,18.1550) and (48.0542,18.2061) .. (48.0736,18.2441) .. controls (48.1737,18.4401) and (48.5193,18.6117) .. (48.7186,18.6879) .. controls (48.8338,18.7319) and (48.9662,18.6725) .. (49.0886,18.6879) .. controls (49.3546,18.7213) and (49.6113,18.7767) .. (49.8760,18.8207) .. controls (49.9938,18.8403) and (50.0889,18.7913) .. (50.2101,18.8207) .. controls (50.3991,18.8666) and (50.3012,19.0829) .. (50.5391,19.0829);

				\path[draw=c00ff00,line cap=butt,line join=miter,line width=0.203pt] (46.6099,21.8717) .. controls (46.9979,22.0322) and (47.3779,22.2181) .. (47.7738,22.3534) .. controls (47.9368,22.4091) and (48.3973,22.3807) .. (48.5727,22.3534) .. controls (48.6368,22.3434) and (48.6927,22.2782) .. (48.7571,22.2864) .. controls (48.9258,22.3079) and (49.1010,22.3666) .. (49.2344,22.4813) .. controls (49.2900,22.5290) and (49.2913,22.6345) .. (49.3521,22.6738) .. controls (49.7956,22.9604) and (49.8979,22.8349) .. (50.3863,22.9491) .. controls (50.4647,22.9674) and (50.4658,23.0161) .. (50.5654,23.0161);

				\path[draw=cff0000,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (50.6174,19.8234) .. controls (50.8600,19.8357) and (51.2602,19.4645) .. (51.5132,19.5977) .. controls (51.6186,19.6533) and (51.6728,19.8042) .. (51.7773,19.8618) .. controls (52.0337,20.0033) and (52.7481,19.7340) .. (53.0224,19.8618) .. controls (53.2019,19.9454) and (53.4448,20.0504) .. (53.6392,20.0504) .. controls (53.8233,20.0504) and (54.5174,20.1771) .. (54.5174,19.8568);

				\path[draw=c14fe00,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (50.5529,20.8855) .. controls (50.6979,20.8242) and (50.8445,20.7664) .. (50.9879,20.7015) .. controls (51.1764,20.6162) and (51.4240,20.4924) .. (51.6504,20.5678) .. controls (51.7552,20.6028) and (52.2893,20.9758) .. (52.4300,20.8351) .. controls (52.5229,20.7422) and (52.8531,20.7035) .. (53.0307,20.6443) .. controls (53.1116,20.6173) and (53.2950,20.4520) .. (53.3606,20.4476) .. controls (53.6323,20.4295) and (53.8250,20.6701) .. (54.1050,20.7402) .. controls (54.2877,20.7860) and (54.5433,20.7402) .. (54.7286,20.7402);

				\path[draw=cff0000,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (54.5174,19.8568) .. controls (54.9181,19.6988) and (55.3189,19.5408) .. (55.7197,19.3828) .. controls (55.8310,19.2937) and (55.9262,19.1793) .. (56.0537,19.1155) .. controls (56.1984,19.0432) and (56.3669,19.0334) .. (56.5203,18.9823) .. controls (56.9238,18.8478) and (57.4241,18.5383) .. (57.7185,18.2496) .. controls (57.9640,18.0087) and (57.9924,17.6505) .. (58.3226,17.4639) .. controls (58.6972,17.2521) and (59.1415,17.0525) .. (59.5490,16.9147) .. controls (59.6941,16.8656) and (60.1196,16.9239) .. (60.1946,16.8520) .. controls (60.2984,16.7526) and (60.4441,16.5527) .. (60.5181,16.4722) .. controls (60.5657,16.4205) and (60.7564,16.3357) .. (60.8362,16.2824) .. controls (61.0129,16.1646) and (61.2179,15.9676) .. (61.3692,15.8163);

				\path[draw=c14fe00,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (54.7286,20.7402) .. controls (54.9370,20.8216) and (55.1303,20.9955) .. (55.3537,20.9842) .. controls (56.1655,20.9432) and (56.7996,20.2914) .. (57.4523,19.8998) .. controls (57.9810,19.5826) and (58.3588,19.8331) .. (58.7586,19.5665) .. controls (59.0748,19.3558) and (59.0714,18.9835) .. (59.3600,18.7647) .. controls (59.4266,18.7143) and (59.5786,18.6828) .. (59.6630,18.6547) .. controls (59.7990,18.6093) and (59.8632,18.5079) .. (59.9962,18.4546) .. controls (60.2844,18.3394) and (60.3701,18.3928) .. (60.6807,18.2126) .. controls (60.8464,18.1165) and (60.8712,17.8979) .. (60.9950,17.7745) .. controls (61.1696,17.6006) and (61.4369,17.5274) .. (61.6407,17.3919) .. controls (61.7027,17.3506) and (61.7646,17.2212) .. (61.8345,17.1980) .. controls (61.9532,17.1586) and (62.1115,17.2378) .. (62.2300,17.1980) .. controls (62.3265,17.1656) and (62.3832,17.0672) .. (62.4763,17.0672);

				\path[draw=c14fe00,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (62.4592,17.0371) .. controls (62.6817,17.1645) and (62.8989,17.3018) .. (63.1267,17.4195) .. controls (63.3048,17.5115) and (63.6453,17.5061) .. (63.7510,17.5594) .. controls (64.0528,17.7115) and (64.2169,18.1074) .. (64.5089,18.2537) .. controls (64.5503,18.2745) and (64.6038,18.2390) .. (64.6477,18.2537) .. controls (64.7715,18.2953) and (64.8831,18.5353) .. (64.9921,18.6010) .. controls (65.2115,18.7334) and (65.9642,18.9596) .. (66.0913,19.1520) .. controls (66.4174,19.6458) and (66.7905,20.3507) .. (67.3532,20.6345) .. controls (67.5125,20.7148) and (69.1351,21.7985) .. (69.1454,21.8191) .. controls (69.2454,22.0199) and (69.0846,22.0402) .. (69.2143,22.2363) .. controls (69.7181,22.9979) and (70.4148,23.3562) .. (71.2360,23.7105) .. controls (71.4226,23.7910) and (71.6207,23.8428) .. (71.8064,23.9256) .. controls (71.9969,24.0104) and (71.7749,23.9955) .. (71.9386,23.9955);

				\path[draw=cff0000,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (61.3692,15.8163) .. controls (62.3972,17.0756) and (63.6119,16.0485) .. (64.7264,16.2160) .. controls (64.7341,16.2172) and (64.8502,16.5792) .. (64.8829,16.6445) .. controls (64.8893,16.6572) and (65.0629,16.8172) .. (65.0685,16.8329) .. controls (65.1715,17.1213) and (64.9383,17.0594) .. (65.1625,17.4513) .. controls (65.4080,17.8804) and (65.9742,17.7632) .. (66.2666,18.0172) .. controls (66.2988,18.0451) and (66.2418,18.1103) .. (66.2666,18.1448) .. controls (66.3894,18.3154) and (66.5699,18.4378) .. (66.7312,18.5149) .. controls (66.8549,18.5740) and (67.1164,19.2913) .. (67.7715,19.6188) .. controls (68.2824,19.8742) and (68.8715,19.8015) .. (69.4305,19.8015) .. controls (69.4619,19.8015) and (69.5075,19.7753) .. (69.5245,19.8015) .. controls (69.5985,19.9156) and (69.4967,20.0763) .. (69.5245,20.2094) .. controls (69.5592,20.3754) and (69.6376,20.5301) .. (69.7135,20.6818) .. controls (69.8526,20.9601) and (70.3814,21.2154) .. (70.6303,21.3225) .. controls (70.8250,21.4062) and (70.9238,21.8098) .. (71.1600,21.9043) .. controls (71.4753,22.0304) and (71.9088,21.9988) .. (72.2557,21.9988);

				\path[draw=cff0000,line cap=butt,line join=miter,line width=0.163pt,miter limit=4.00] (72.1316,22.6977) .. controls (72.3324,22.6677) and (72.5221,22.5914) .. (72.7061,22.5096) .. controls (72.8201,22.4590) and (72.9375,22.4146) .. (73.0455,22.3526) .. controls (73.1485,22.2935) and (73.3783,22.0550) .. (73.5314,22.1117) .. controls (73.5668,22.1248) and (73.9134,22.3047) .. (73.9468,22.3167) .. controls (74.4094,22.4837) and (74.3196,22.4450) .. (74.7877,22.4450) .. controls (74.8233,22.4450) and (74.8610,22.4572) .. (74.8944,22.4450) .. controls (75.2903,22.3002) and (75.5396,22.0321) .. (75.9424,21.8881) .. controls (76.1276,21.8219) and (76.3284,21.8067) .. (76.5154,21.7457) .. controls (76.6895,21.6891) and (76.8581,21.6157) .. (77.0225,21.5357) .. controls (77.0846,21.5054) and (77.1227,21.4378) .. (77.1848,21.4075) .. controls (77.7247,21.1440) and (76.9622,21.6326) .. (77.7093,21.1823) .. controls (77.7754,21.1425) and (78.0174,20.9300) .. (78.0305,20.8652) .. controls (78.0546,20.7463) and (78.0005,20.7236) .. (78.0646,20.6286) .. controls (78.1341,20.5255) and (78.3318,20.5248) .. (78.3572,20.4997) .. controls (78.4180,20.4397) and (78.4714,20.3270) .. (78.5628,20.2969) .. controls (78.6192,20.2784) and (78.7283,20.2751) .. (78.7742,20.2422) .. controls (78.7966,20.2261) and (78.8683,20.0839) .. (78.8731,20.0828) .. controls (79.0823,20.0361) and (79.3026,20.0644) .. (79.5143,20.0303) .. controls (79.5404,20.0260) and (79.6198,19.8834) .. (79.6854,19.8618) .. controls (79.7179,19.8511) and (79.7546,19.8684) .. (79.7883,19.8618) .. controls (79.8722,19.8454) and (79.9419,19.7851) .. (80.0241,19.7620) .. controls (80.1321,19.7317) and (80.3193,19.7025) .. (80.4248,19.6964) .. controls (80.6306,19.6846) and (80.8427,19.7437) .. (81.0433,19.6964) .. controls (81.1298,19.6760) and (81.1414,19.5872) .. (81.2083,19.5674) .. controls (81.2591,19.5523) and (81.3287,19.5576) .. (81.3775,19.5335) .. controls (81.4203,19.5124) and (81.4374,19.4568) .. (81.4789,19.4334) .. controls (81.5766,19.3783) and (81.8174,19.3355) .. (81.8893,19.2645);

				\path[draw=c14fe00,line cap=butt,line join=miter,line width=0.168pt,miter limit=4.00] (72.0496,23.4247) .. controls (72.3679,23.3398) and (72.6732,23.0626) .. (73.0242,23.1139) .. controls (73.1108,23.1265) and (73.1287,23.1849) .. (73.1980,23.2202) .. controls (73.2776,23.2607) and (73.2558,23.2214) .. (73.3371,23.2379) .. controls (73.3451,23.2395) and (73.3472,23.2518) .. (73.3545,23.2556) .. controls (73.4231,23.2922) and (73.5050,23.2943) .. (73.5817,23.3053) .. controls (73.6662,23.3176) and (73.7538,23.3209) .. (73.8377,23.3053) .. controls (73.8822,23.2971) and (73.9422,23.2417) .. (73.9962,23.2692) .. controls (74.0757,23.3097) and (74.0570,23.3773) .. (74.1753,23.4322) .. controls (74.3602,23.5179) and (74.8306,23.6146) .. (75.0264,23.5584) .. controls (75.0689,23.5462) and (75.1168,23.5370) .. (75.1481,23.5052) .. controls (75.1522,23.5011) and (75.1425,23.4890) .. (75.1481,23.4876) .. controls (75.3298,23.4413) and (75.2455,23.4938) .. (75.4336,23.4700) .. controls (75.5763,23.4520) and (75.7191,23.4311) .. (75.8591,23.3977) .. controls (75.9262,23.3817) and (75.9876,23.3470) .. (76.0522,23.3225) .. controls (76.0890,23.3085) and (76.1425,23.3115) .. (76.1608,23.2760) .. controls (76.1719,23.2545) and (76.1637,23.2246) .. (76.1781,23.2051) .. controls (76.2164,23.1536) and (76.2694,23.1148) .. (76.3208,23.0769) .. controls (76.3947,23.0225) and (76.4657,23.0308) .. (76.5557,23.0036) .. controls (76.6287,22.9815) and (76.8097,22.9035) .. (76.8752,22.8704) .. controls (76.9607,22.8273) and (76.9653,22.7359) .. (77.0427,22.6711) .. controls (77.1382,22.5910) and (77.2450,22.5256) .. (77.3504,22.4595) .. controls (77.6612,22.2647) and (78.0200,22.1709) .. (78.2605,21.8687) .. controls (78.3252,21.7874) and (78.3614,21.6860) .. (78.4190,21.5994) .. controls (78.5255,21.4393) and (78.8095,21.2828) .. (78.9556,21.1500) .. controls (79.0121,21.0987) and (79.0841,20.9583) .. (79.1337,20.9330) .. controls (79.1632,20.9180) and (79.2218,20.9363) .. (79.2554,20.9330) .. controls (79.4029,20.9184) and (79.6662,20.8797) .. (79.7826,20.8609) .. controls (79.9479,20.8341) and (80.1280,20.7837) .. (80.2964,20.7742) .. controls (80.4423,20.7660) and (80.5887,20.7742) .. (80.7348,20.7742) .. controls (80.8845,20.7742) and (81.0495,20.7724) .. (81.1894,20.7618) .. controls (81.2516,20.7571) and (81.3160,20.7771) .. (81.3766,20.7618) .. controls (81.4013,20.7555) and (81.4215,20.7372) .. (81.4449,20.7270) .. controls (81.5182,20.6951) and (81.7162,20.6134) .. (81.7762,20.5539) .. controls (81.8017,20.5287) and (81.8274,20.4998) .. (81.8733,20.4687);

				\path[draw=c9b9b9b,fill=c808080,dash pattern=on 0.20pt off 0.60pt,line cap=butt,line join=miter,line width=0.200pt,miter limit=4.00] (6.4,29.0177) -- (82.0340,29.0177);

				\path[draw=black,dash pattern=on 0.09pt off 0.17pt,line cap=butt,line join=miter,line width=0.086pt,miter limit=4.00] (35.9545,2.6299) -- (35.9545,35.3133);

			\end{scope}
			\begin{scope}[shift={(-6.10441,-2.35308)}]
				\path[draw=cff0000,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (6.5034,17.4826) .. controls (6.7923,17.4725) and (7.1107,17.5385) .. (7.3583,17.3800) .. controls (7.7042,17.1586) and (8.3005,16.3377) .. (8.5695,16.2516) .. controls (8.7293,16.2005) and (9.7464,16.1820) .. (9.7807,16.1491) .. controls (9.8314,16.1004) and (9.9429,16.0199) .. (10.0301,15.9781) .. controls (10.2472,15.8739) and (10.7206,16.0057) .. (10.9919,15.8755) .. controls (11.4096,15.6750) and (11.6014,15.4633) .. (12.0962,15.2259) .. controls (12.1809,15.1852) and (12.4229,15.2885) .. (12.4881,15.2259) .. controls (12.5358,15.1801) and (12.4493,15.1575) .. (12.5594,15.1575);

				\path[draw=c14fe00,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (6.4248,23.3106) .. controls (7.2743,23.0339) and (7.8770,22.3345) .. (8.5979,21.8403) .. controls (8.8283,21.6823) and (9.1208,21.5921) .. (9.3460,21.4300) .. controls (9.4499,21.3552) and (9.5711,21.2563) .. (9.7022,21.2249) .. controls (10.0653,21.1377) and (10.5228,21.3384) .. (10.8778,21.2249) .. controls (11.0904,21.1568) and (11.1801,20.8917) .. (11.3409,20.8145) .. controls (11.3891,20.7914) and (11.4707,20.8377) .. (11.5190,20.8145) .. controls (11.6191,20.7665) and (11.7044,20.6914) .. (11.8040,20.6436) .. controls (11.8908,20.6019) and (12.0377,20.6853) .. (12.1246,20.6436) .. controls (12.2075,20.6038) and (12.2015,20.5752) .. (12.3027,20.5752);

				\path[draw=cff0000,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (19.4863,4.4353) .. controls (19.8960,4.8013) and (20.8543,4.2760) .. (21.2541,4.4625) .. controls (21.5170,4.5851) and (21.7879,5.2697) .. (21.9097,5.3186) .. controls (22.2326,5.4482) and (22.8038,5.2660) .. (23.0424,5.3846) .. controls (23.2027,5.4643) and (23.2482,5.6149) .. (23.3692,5.7762) .. controls (23.5444,6.0097) and (23.8013,6.0289) .. (23.9400,6.1705) .. controls (23.9749,6.2060) and (23.9732,6.2674) .. (24.0068,6.3041) .. controls (24.1063,6.4127) and (24.5205,6.3563) .. (24.6475,6.3563) .. controls (24.6968,6.3563) and (24.7446,6.2556) .. (24.7798,6.2901) .. controls (24.9005,6.4085) and (24.7757,6.4835) .. (24.9096,6.5497) .. controls (24.9507,6.5700) and (25.0880,6.5181) .. (25.1209,6.5497) .. controls (25.1447,6.5724) and (25.1578,6.6921) .. (25.2474,6.6433) .. controls (25.3044,6.6123) and (25.2827,6.5686) .. (25.3434,6.5852) .. controls (25.7004,6.6831) and (25.9016,6.7841) .. (26.2689,6.7841);

				\path[draw=cff0000,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (26.2930,4.4006) .. controls (26.3440,4.6300) and (26.5982,5.0826) .. (26.8069,5.1635) .. controls (27.0565,5.2602) and (27.8005,5.1635) .. (28.1185,5.1635) .. controls (28.1903,5.1635) and (28.2904,5.1063) .. (28.3339,5.1635) .. controls (28.4382,5.3004) and (28.4506,5.3499) .. (28.6416,5.3499) .. controls (28.8251,5.3499) and (29.0286,5.1848) .. (29.1387,5.2188) .. controls (29.3273,5.2770) and (29.3075,5.7051) .. (29.4828,5.7636) .. controls (29.6654,5.8246) and (29.9378,5.6729) .. (30.0845,5.8196);

				\path[draw=c14fe00,line cap=butt,line join=miter,line width=0.157pt,miter limit=4.00] (12.5769,18.6890) .. controls (12.7844,18.7324) and (12.8887,18.4494) .. (13.0762,18.4179) .. controls (13.2338,18.3915) and (14.3244,18.4915) .. (14.4878,18.5449) .. controls (14.7039,18.6156) and (14.9265,18.8148) .. (15.2422,18.7357) .. controls (15.2823,18.7256) and (15.5525,18.6250) .. (15.5725,18.6059) .. controls (15.5878,18.5913) and (15.5573,18.5577) .. (15.5725,18.5431) .. controls (15.6095,18.5079) and (15.9806,18.4806) .. (16.0175,18.4341) .. controls (16.0305,18.4177) and (16.1325,18.2804) .. (16.1694,18.2579) .. controls (16.2068,18.2350) and (16.2622,18.2771) .. (16.3017,18.2579) .. controls (16.3079,18.2548) and (16.3473,18.1729) .. (16.3980,18.1508) .. controls (16.4489,18.1286) and (16.6651,18.3653) .. (16.8874,18.2562) .. controls (17.0281,18.1872) and (17.0933,18.0612) .. (17.2181,17.9966) .. controls (17.2755,17.9670) and (17.4573,18.0409) .. (17.5001,17.9966) .. controls (17.6934,17.7964) and (17.7707,17.5306) .. (17.8942,17.2882) .. controls (17.9520,17.1747) and (18.0943,17.2524) .. (18.1859,17.1612) .. controls (18.2768,17.0707) and (18.2103,17.0242) .. (18.3173,16.9673) .. controls (18.3707,16.9390) and (18.4387,16.9673) .. (18.4993,16.9673) .. controls (18.6300,16.9673) and (18.6295,16.8869) .. (18.6811,16.9051) .. controls (18.9297,16.9928) and (19.0020,17.1037) .. (19.1204,16.9001) .. controls (19.1324,16.8794) and (19.2612,16.9129) .. (19.2839,16.9001) .. controls (19.3475,16.8641) and (19.3764,16.7899) .. (19.4064,16.7434);

				\path[draw=c14fe00,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (19.4708,13.5541) .. controls (19.5999,13.6066) and (19.7236,13.6755) .. (19.8582,13.7116) .. controls (20.3185,13.8351) and (21.0120,13.6481) .. (21.5334,13.7784) .. controls (21.8537,13.8585) and (22.4836,14.3794) .. (22.7983,14.4423) .. controls (23.0219,14.4871) and (23.3968,14.3403) .. (23.6009,14.4423) .. controls (23.6557,14.4697) and (23.6818,14.5356) .. (23.7309,14.5723) .. controls (23.8476,14.6594) and (23.9994,14.6646) .. (24.1264,14.7059) .. controls (24.7032,14.8936) and (24.4791,15.2018) .. (24.7088,15.4314) .. controls (24.8415,15.5642) and (25.2076,15.5406) .. (25.3770,15.4982) .. controls (25.4381,15.4830) and (25.4479,15.3702) .. (25.5106,15.3646) .. controls (25.6011,15.3565) and (25.6076,15.5680) .. (25.6278,15.6095) .. controls (25.6393,15.6333) and (25.7223,15.6946) .. (25.7397,15.7214) .. controls (25.9146,15.9912) and (25.8747,16.1720) .. (26.2389,16.1720);

				\path[draw=c14fe00,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (26.2688,13.5055) .. controls (26.3104,13.7304) and (26.4338,14.0114) .. (26.6000,14.1776) .. controls (26.7475,14.3251) and (26.9451,14.1841) .. (27.1071,14.2444) .. controls (27.2179,14.2856) and (27.3317,14.4066) .. (27.4305,14.4395) .. controls (27.5761,14.4881) and (27.7391,14.5176) .. (27.8906,14.5681) .. controls (27.9504,14.5880) and (27.9718,14.6668) .. (28.0242,14.7017) .. controls (28.1071,14.7570) and (28.2318,14.7557) .. (28.2915,14.8353) .. controls (28.3338,14.8917) and (28.3161,14.9795) .. (28.3583,15.0358) .. controls (28.3809,15.0659) and (28.6572,15.2962) .. (28.6924,15.3031) .. controls (29.0103,15.3653) and (29.0719,15.2403) .. (29.2506,15.0611) .. controls (29.3755,14.9358) and (29.4200,15.2237) .. (29.4263,15.2359) .. controls (29.4348,15.2522) and (29.5646,15.2256) .. (29.5839,15.2359) .. controls (29.6709,15.2820) and (29.9578,15.7364) .. (29.9931,15.7943);

				\path[draw=c14fe00,line cap=butt,line join=miter,line width=0.153pt,miter limit=4.00] (30.0867,22.2808) .. controls (30.3899,22.3458) and (30.6633,22.1402) .. (30.9675,22.2164) .. controls (31.1535,22.2630) and (31.3093,22.6048) .. (31.5245,22.6573) .. controls (31.7665,22.7164) and (32.1843,22.5367) .. (32.3962,22.6573) .. controls (32.5738,22.7583) and (32.7782,22.9126) .. (32.9631,22.9732) .. controls (33.1374,23.0303) and (33.6044,22.9795) .. (33.7256,23.1020) .. controls (33.9560,23.3350) and (33.8020,23.2045) .. (34.1074,23.3589) .. controls (34.3133,23.4630) and (34.3089,23.7770) .. (34.4872,23.8717) .. controls (34.6009,23.9321) and (34.7383,24.0656) .. (34.8550,24.1245) .. controls (34.8929,24.1437) and (34.9421,24.1110) .. (34.9824,24.1245) .. controls (35.2722,24.2222) and (35.5735,24.4179) .. (35.9049,24.4179);

				\path[draw=c14fe00,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (36.0563,32.0809) .. controls (35.9821,32.6908) and (36.4183,32.2678) .. (36.7427,32.4299) .. controls (36.8516,32.4844) and (37.0264,32.6197) .. (37.1153,32.6842) .. controls (37.1809,32.7318) and (37.2400,32.9318) .. (37.2919,32.9602) .. controls (37.4713,33.0584) and (37.8358,32.9574) .. (38.0403,33.0270) .. controls (38.2217,33.0888) and (38.3724,33.2351) .. (38.5784,33.3406) .. controls (38.6268,33.3653) and (38.7669,33.3262) .. (38.8100,33.3406) .. controls (38.9032,33.3716) and (38.9587,33.4821) .. (39.0456,33.5322) .. controls (39.2518,33.6512) and (39.6240,33.4043) .. (39.8103,33.5905);

				\path[draw=cff0000,line cap=butt,line join=miter,line width=0.167pt,miter limit=4.00] (36.0074,20.2064) .. controls (37.0691,21.7023) and (36.1724,20.3537) .. (36.7414,21.3723) .. controls (36.8521,21.5705) and (37.1094,21.3268) .. (37.1987,21.3723) .. controls (37.2723,21.4097) and (37.2828,21.5175) .. (37.3354,21.5821) .. controls (37.3970,21.6578) and (37.4903,21.7064) .. (37.5396,21.7910) .. controls (37.6340,21.9527) and (37.5474,22.1206) .. (37.7443,22.2810) .. controls (37.8773,22.3894) and (38.1788,22.4472) .. (38.2950,22.5629) .. controls (38.3341,22.6018) and (38.3929,22.7987) .. (38.4321,22.8387) .. controls (38.6568,23.0686) and (38.4853,22.8462) .. (38.6217,22.9062) .. controls (38.7324,22.9550) and (38.8100,23.0953) .. (38.9180,23.1478) .. controls (38.9823,23.1791) and (39.0951,23.1139) .. (39.1580,23.1478) .. controls (39.3247,23.2376) and (39.7589,23.4170) .. (39.9575,23.4170);

				\path[draw=c14fe00,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (39.9153,26.5481) .. controls (40.3102,26.2305) and (40.5341,25.9847) .. (41.0167,25.8249) .. controls (41.3894,25.7016) and (41.8797,25.6233) .. (42.2862,25.6233) .. controls (42.4637,25.6233) and (42.6900,25.6586) .. (42.8621,25.6233) .. controls (43.2887,25.5358) and (43.5944,24.8911) .. (43.9236,24.5618) .. controls (44.2852,24.2003) and (44.7281,23.9449) .. (45.1260,23.6264) .. controls (45.7237,23.1479) and (44.8893,23.7963) .. (45.3257,23.3599) .. controls (45.7412,22.9443) and (46.6115,22.5280) .. (46.6115,21.8736);

				\path[draw=cff0000,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (39.8618,20.7440) .. controls (40.3798,20.4764) and (40.7255,19.9603) .. (41.2023,19.6437) .. controls (41.4462,19.4817) and (41.8975,19.6060) .. (42.1825,19.5109) .. controls (42.2276,19.4958) and (42.3080,19.5332) .. (42.3500,19.5109) .. controls (42.7410,19.3025) and (43.0794,19.0381) .. (43.4581,18.7971) .. controls (43.7829,18.5905) and (44.1338,18.3925) .. (44.4590,18.1971) .. controls (44.5610,18.1358) and (44.6914,18.1303) .. (44.7904,18.0642) .. controls (45.0373,17.8994) and (45.2088,17.6295) .. (45.4582,17.4632) .. controls (45.6439,17.3394) and (45.6822,17.0306) .. (45.9389,17.2873);

				\path[draw=cff0000,line cap=butt,line join=miter,line width=0.158pt,miter limit=4.00] (12.4689,13.1129) .. controls (12.5784,13.1178) and (12.6801,13.0669) .. (12.7826,13.0371) .. controls (12.8676,13.0124) and (12.9204,13.0119) .. (12.9999,12.9707) .. controls (13.0703,12.9342) and (13.1560,12.8285) .. (13.2371,12.8182) .. controls (13.4343,12.7932) and (13.6431,12.8052) .. (13.8424,12.8052) .. controls (13.8958,12.8052) and (13.9499,12.8144) .. (14.0024,12.8052) .. controls (14.1484,12.7795) and (14.2498,12.6566) .. (14.3943,12.6233) .. controls (14.4960,12.5998) and (14.6712,12.6389) .. (14.7500,12.6002) .. controls (15.0532,12.4510) and (14.9720,12.4560) .. (15.2909,12.2456) .. controls (15.3492,12.2071) and (15.4136,12.1787) .. (15.4746,12.1445) .. controls (15.6087,12.0694) and (15.7418,11.9923) .. (15.8762,11.9176) .. controls (15.9876,11.8556) and (16.1005,11.7961) .. (16.2120,11.7343) .. controls (16.2335,11.7224) and (16.2547,11.7100) .. (16.2751,11.6965) .. controls (16.2842,11.6905) and (16.2877,11.6759) .. (16.2983,11.6735) .. controls (16.3787,11.6551) and (16.4155,11.6648) .. (16.5008,11.6621) .. controls (16.5920,11.6593) and (17.1486,11.6535) .. (17.3190,11.6041) .. controls (17.5475,11.5378) and (17.6510,11.3324) .. (17.8585,11.2483) .. controls (17.9956,11.1927) and (18.1547,11.2363) .. (18.2869,11.1732) .. controls (18.3741,11.1491) and (18.4383,11.0837) .. (18.5170,11.0446) .. controls (18.6807,10.9634) and (18.5825,11.0222) .. (18.7442,10.9516) .. controls (18.7492,10.9494) and (18.7505,10.9414) .. (18.7559,10.9400) .. controls (18.8389,10.9191) and (18.9569,10.9413) .. (19.0293,10.8878) .. controls (19.0370,10.8821) and (19.0384,10.8453) .. (19.0410,10.8439) .. controls (19.1105,10.8040) and (19.1768,10.8202) .. (19.2490,10.8024) .. controls (19.3237,10.7841) and (19.3704,10.7547) .. (19.4447,10.7404);

				\path[draw=cff0000,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (30.2269,13.8275) .. controls (30.3146,13.8605) and (30.7347,13.7866) .. (30.7961,13.8275) .. controls (30.8801,13.8836) and (30.9554,13.9884) .. (31.0087,14.0627) .. controls (31.0306,14.0933) and (31.1413,14.0634) .. (31.1652,14.1100) .. controls (31.2403,14.2567) and (31.2540,14.3221) .. (31.4206,14.3637) .. controls (31.5431,14.3943) and (31.8795,14.3752) .. (32.0169,14.3434) .. controls (32.1482,14.3130) and (32.3517,14.3434) .. (32.4761,14.3434) .. controls (32.5355,14.3434) and (32.6019,14.3154) .. (32.6543,14.3434) .. controls (32.7421,14.3902) and (32.6469,14.4039) .. (32.8147,14.4801) .. controls (32.9012,14.5193) and (33.0249,14.5075) .. (33.0795,14.5852) .. controls (33.0879,14.5971) and (33.0751,14.6149) .. (33.0795,14.6288) .. controls (33.0919,14.6680) and (33.2641,14.7197) .. (33.2651,14.7199) .. controls (33.3093,14.7310) and (33.5555,14.7389) .. (33.5929,14.7199) .. controls (33.6308,14.7007) and (33.6631,14.6622) .. (33.7083,14.6508) .. controls (33.8679,14.6109) and (34.0095,14.6391) .. (34.1716,14.6533) .. controls (34.2030,14.6561) and (34.2363,14.6433) .. (34.2661,14.6533) .. controls (34.3479,14.6806) and (34.2866,14.7038) .. (34.3353,14.7445) .. controls (34.4171,14.8126) and (34.5234,14.8471) .. (34.6110,14.9051) .. controls (34.6569,14.9355) and (34.6235,14.9731) .. (34.6807,15.0188) .. controls (34.7424,15.0681) and (34.8471,15.0797) .. (34.9158,15.1044) .. controls (34.9629,15.1213) and (34.9852,15.1556) .. (35.0319,15.1742) .. controls (35.1457,15.2197) and (35.0629,15.1766) .. (35.1973,15.2215) .. controls (35.2791,15.2488) and (35.3151,15.2970) .. (35.4099,15.3160) .. controls (35.5091,15.3358) and (35.6575,15.2758) .. (35.7501,15.3160) .. controls (35.8113,15.3425) and (35.7976,15.3656) .. (35.8952,15.3656);

			\end{scope}
			
	\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
			\begin{scope}[shift={(-6.64133,-6.11829)}]

				%%%First vertical time line
				\path[draw=black,dash pattern=on 0.08pt off 0.17pt,line cap=butt,line join=miter,line width=0.084pt,miter limit=4.00] (26.3,6.3) -- (26.3,38);
				
				%%%Second vertical time line
				\path[draw=black,dash pattern=on 0.08pt off 0.17pt,line cap=butt,line join=miter,line width=0.084pt,miter limit=4.00] (39.9,6.3) -- (39.9,38);
				
				%%%Third vertical time line
				\path[draw=black,dash pattern=on 0.08pt off 0.17pt,line cap=butt,line join=miter,line width=0.085pt,miter limit=4.00] (50.3,6.3) -- (50.3,38);
				
				%%%Fourth vertical time line
				\path[draw=black,dash pattern=on 0.08pt off 0.17pt,line cap=butt,line join=miter,line width=0.085pt,miter limit=4.00] (62.15,6.3) -- (62.15,38);

				%%%Fifth vertical time line
				\path[draw=black,dash pattern=on 0.08pt off 0.17pt,line cap=butt,line join=miter,line width=0.085pt,miter limit=4.00] (79.42,6.3) -- (79.42,38);
				
				%%%Y-axis solid
				\path[draw=black,line cap=butt,line join=miter,line width=0.212pt] (6.7736,12.7115) -- (6.7736,35.4501) -- (92.0321,35.4501);

				%%% Epsilon line indicator
				\path[draw=c8b8b8b,fill=c999999,dash pattern=on 1.27pt off 1.27pt,line cap=butt,line join=miter,line width=0.212pt,miter limit=4.00] (6.78,18.4) -- (91.88,18.4);

				%%% Epsilon/2 line indicator
				\path[draw=c9b9b9b,fill=c808080,dash pattern=on 0.21pt off 0.63pt,line cap=butt,line join=miter,line width=0.212pt,miter limit=4.00] (6.74,26.94) -- (91.45,26.94);

				\node[opacity=1] at (26.3,41) {\scalebox{0.2}{$\wctny{1}$}}; 
				
				\node[opacity=1] at (39.9,41) {\scalebox{0.2}{$\whtnl{1}$}};
				
				\node[opacity=1] at (50.3,41) {\scalebox{0.2}{$\wctny{2}$}};

				\node[opacity=1] at (62.15,41) {\scalebox{0.2}{$\whtnl{2}$}}; 
				
				\node[opacity=1] at (79.42,41) {\scalebox{0.2}{$\wctny{3}$}};
				
				\node[opacity=1, left] at (6.2,18.4) {\scalebox{0.25}{$\varepsilon$}};
				
				\node[opacity=1, left] at (6.2,26.94) {\scalebox{0.25}{$\frac{\varepsilon}{2}$}};
				
				\node[opacity=1, left] at (18,10) {\scalebox{0.2}{$Y^{1,1}$}};
				
				\node[opacity=1, left] at (35,30) {\scalebox{0.2}{$Y^{1,2}$}};
				
				\node[opacity=1, left] at (31,26.9) {\scalebox{0.2}{\color{cfb786a} $\hL_0^{(1)}e^{-\hL^{1}}$}};
				
				\node[opacity=1, left] at (46,25.5) {\scalebox{0.2}{$Y^{2,1}$}};
				
				\node[opacity=1, left] at (58,31) {\scalebox{0.2}{$Y^{2,2}$}};
				
				\node[opacity=1, left] at (61,24) {\scalebox{0.2}{\color{cfb786a} $\hL_0^{(2)}e^{-\hL^{2}}$}};

				\node[opacity=1, left] at (71,10) {\scalebox{0.2}{$Y^{3,1}$}};

				\node[opacity=1, left] at (94,29) {\scalebox{0.2}{\color{cfb786a} $\hL_0^{(3)}e^{-\hL^{3}}$}};

				\node[opacity=1, left] at (85.1,34) {\scalebox{0.2}{$Y^{3,2}$}};

			\end{scope}
			\begin{scope}[shift={(-6.64133,-6.11829)}]
				\path[draw=black,dash pattern=on 1.34pt off 1.34pt,line cap=butt,line join=miter,line width=0.168pt,miter limit=4.00] (6.7539,11.9300) -- (6.7539,6.1183);

				%First time interval - first line segment 
				\path[draw=black,line cap=butt,line join=miter,line width=0.212pt] (6.7736,12.7115) .. controls (7.6272,12.5370) and (8.3283,12.1640) .. (8.9864,11.5731) .. controls (9.1433,11.4322) and (9.3497,11.4506) .. (9.4880,11.3167) .. controls (9.5249,11.2809) and (9.9601,11.2847) .. (9.9916,11.3167) .. controls (10.1410,11.4683) and (10.3105,12.2748) .. (10.3629,12.3017) .. controls (10.4563,12.3496) and (10.6731,12.2793) .. (10.7750,12.3469) .. controls (10.9266,12.4475) and (11.0770,12.6423) .. (11.1817,12.6903) .. controls (11.5146,12.8428) and (12.0440,12.8113) .. (12.3263,13.0144) .. controls (12.5976,13.2096) and (13.6352,12.8152) .. (13.7622,12.6937) .. controls (13.8594,12.6006) and (14.3310,12.6759) .. (14.3310,12.5310) .. controls (14.3310,12.4256) and (14.2798,12.7552) .. (14.3310,12.8473) .. controls (14.4529,13.0667) and (14.3960,13.2591) .. (14.5453,13.4781) .. controls (14.8303,13.8964) and (15.2956,14.3035) .. (15.7971,14.5740) .. controls (15.9025,14.6308) and (16.1625,14.6669) .. (16.2472,14.7025);

				%First time interval - second line segment 
				\path[draw=black,line cap=butt,line join=miter,line width=0.212pt] (16.1995,16.6062) .. controls (17.1711,17.1657) and (18.9406,16.8731) .. (19.6747,17.7539) .. controls (19.8850,18.0063) and (20.0246,18.3936) .. (20.1451,18.6948) .. controls (20.2322,18.9124) and (20.4020,18.9213) .. (20.4904,19.0884) .. controls (20.7134,19.5102) and (20.7292,19.8091) .. (21.1053,20.1852) .. controls (21.4549,20.5349) and (22.2927,20.4748) .. (22.4041,20.8088) .. controls (22.6577,21.5697) and (22.2163,23.0016) .. (22.8118,23.6147) .. controls (22.8440,23.6479) and (22.8695,23.8133) .. (22.8977,23.8623) .. controls (23.0189,24.0729) and (23.2572,24.2825) .. (23.4632,24.4091) .. controls (23.5196,24.4438) and (25.0495,24.5156) .. (25.1104,24.4362) .. controls (25.3418,24.1347) and (25.8504,23.9126) .. (26.2959,23.9126);

				%First time interval - Black dot
				\path[fill=black,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (16.2296,16.6243) circle (0.0088cm);

				%Second time interval - Black dot
				\path[fill=black,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (26.4988,30.1266) circle (0.0088cm);
				
				%Second time interval - First line segment
				\path[draw=cfa796b,line cap=butt,line join=miter,line width=0.212pt] (26.4988,30.1266) .. controls (26.7613,29.8537) and (27.0567,29.6284) .. (27.3490,29.3947) .. controls (27.5946,29.1982) and (27.9313,28.6667) .. (28.1755,28.5447) .. controls (28.2587,28.5031) and (28.8599,28.5331) .. (28.9785,28.4738) .. controls (29.0605,28.4328) and (29.1564,28.4203) .. (29.2382,28.3794) .. controls (29.3456,28.3257) and (29.3769,28.1935) .. (29.4271,28.1433) .. controls (29.4331,28.1373) and (29.9734,28.0126) .. (30.0175,28.0016) .. controls (30.1957,27.9571) and (30.5620,27.6859) .. (30.7260,27.5766) .. controls (30.7809,27.5400) and (31.0130,27.4785) .. (31.0330,27.4585) .. controls (31.0441,27.4474) and (31.0218,27.4224) .. (31.0330,27.4113) .. controls (31.0652,27.3791) and (31.1660,27.3727) .. (31.1983,27.3405) .. controls (31.2101,27.3287) and (31.1865,27.2814) .. (31.1983,27.2696) .. controls (31.2307,27.2372) and (31.3655,27.2215) .. (31.4108,27.1988) .. controls (31.4514,27.1785) and (31.5089,27.1007) .. (31.5525,27.0571) .. controls (31.6174,26.9922) and (31.7471,26.9042) .. (31.7887,26.8210) .. controls (31.8044,26.7895) and (31.7729,26.7344) .. (31.7887,26.7030) .. controls (31.8190,26.6423) and (31.9085,26.6067) .. (31.9540,26.5613) .. controls (32.3549,26.1604) and (32.6029,26.0891) .. (33.1584,26.0891);

				%Second time interval - Second line segment color
				\path[draw=cfb786a,line cap=butt,line join=miter,line width=0.212pt] (33.4417,21.0362) .. controls (32.6142,21.0439) and (33.6973,21.0753) .. (33.9140,21.0599) .. controls (34.1428,21.0435) and (34.3719,20.9906) .. (34.5989,20.9654) .. controls (35.1696,20.9020) and (35.7261,20.9375) .. (36.2756,20.8001) .. controls (36.2960,20.7950) and (36.4257,20.7917) .. (36.4409,20.7765) .. controls (36.4520,20.7654) and (36.4297,20.7404) .. (36.4409,20.7293) .. controls (36.4901,20.6801) and (36.6831,20.7617) .. (36.7479,20.7293) .. controls (36.9044,20.6510) and (37.2422,20.5420) .. (37.3619,20.4224) .. controls (37.4739,20.3104) and (37.6483,20.1832) .. (37.7869,20.0446) .. controls (37.8340,19.9975) and (37.8342,19.9265) .. (37.9050,19.8793) .. controls (38.0193,19.8031) and (38.2159,19.7536) .. (38.2829,19.6196) .. controls (38.3793,19.4267) and (38.5023,19.2214) .. (38.6843,19.1001) .. controls (38.7603,19.0495) and (38.9421,18.9240) .. (39.0149,18.8876) .. controls (39.0905,18.8498) and (39.2228,18.9254) .. (39.2983,18.8876) .. controls (39.3679,18.8528) and (39.4974,18.7830) .. (39.5345,18.7459) .. controls (39.5387,18.7417) and (39.7695,18.7470) .. (39.8651,18.6515);

				%Second time interval - First line segment 
				\path[draw=black,line cap=butt,line join=miter,line width=0.212pt] (26.4988,30.1266) .. controls (26.4981,30.0584) and (26.5756,30.1917) .. (26.6122,30.1734) .. controls (26.6410,30.1590) and (26.6732,30.1151) .. (26.7104,30.1077) .. controls (26.7318,30.1034) and (26.7558,30.1120) .. (26.7772,30.1077) .. controls (26.8140,30.1003) and (26.8278,30.0657) .. (26.8598,30.0497) .. controls (26.8863,30.0365) and (26.9320,30.0412) .. (26.9588,30.0278) .. controls (26.9663,30.0241) and (26.9658,30.0108) .. (26.9735,30.0076) .. controls (27.0057,29.9945) and (27.0542,30.0210) .. (27.0863,30.0076) .. controls (27.1191,29.9939) and (27.1253,29.9592) .. (27.1570,29.9430) .. controls (27.2199,29.9109) and (27.2948,29.9030) .. (27.3616,29.8863) .. controls (27.3885,29.8796) and (27.3969,29.8561) .. (27.4198,29.8447) .. controls (27.5461,29.7815) and (27.6785,29.7412) .. (27.7774,29.6425) .. controls (27.9274,29.4928) and (28.0543,29.2040) .. (28.2646,29.1328) .. controls (28.4741,29.0619) and (28.7031,29.0217) .. (28.9239,28.9971) .. controls (29.0447,28.9837) and (29.2091,29.0099) .. (29.3245,28.9638) .. controls (29.3532,28.9523) and (29.6259,28.8541) .. (29.6330,28.8469) .. controls (29.6719,28.8071) and (29.7199,28.7863) .. (29.7662,28.7554) .. controls (29.8046,28.7298) and (29.8164,28.6636) .. (29.8640,28.6489) .. controls (29.9210,28.6313) and (29.9806,28.6292) .. (30.0350,28.6020) .. controls (30.0753,28.5819) and (30.1313,28.5476) .. (30.1685,28.5352) .. controls (30.2572,28.5057) and (30.3443,28.4913) .. (30.4358,28.4684) .. controls (30.4665,28.4607) and (30.4871,28.4385) .. (30.5168,28.4286) .. controls (30.5637,28.4129) and (30.6163,28.4068) .. (30.6629,28.3951) .. controls (30.7460,28.3744) and (30.8224,28.3090) .. (30.8938,28.2661) .. controls (30.9662,28.2227) and (31.0505,28.1906) .. (31.1276,28.1576) .. controls (31.1923,28.1298) and (31.2577,28.0761) .. (31.3197,28.0406) .. controls (31.4291,27.9781) and (31.5163,27.8845) .. (31.6204,27.8151) .. controls (31.6710,27.7814) and (31.7984,27.7453) .. (31.8312,27.6962) .. controls (31.8967,27.5979) and (32.0117,27.4625) .. (32.0475,27.3555) .. controls (32.0596,27.3192) and (32.1764,27.2432) .. (32.2060,27.2220) .. controls (32.2925,27.1603) and (32.3712,27.0829) .. (32.4501,27.0198) .. controls (32.4922,26.9861) and (32.5487,26.9653) .. (32.5961,26.9374) .. controls (32.7920,26.8227) and (32.9304,26.7903) .. (33.1624,26.7903);

				%Second time interval - Second line segment
				\path[draw=black,line cap=butt,line join=miter,line width=0.212pt] (33.1240,21.8501) .. controls (33.7064,21.8294) and (34.2914,21.8531) .. (34.8508,21.7832) .. controls (34.9380,21.7723) and (35.0294,21.7894) .. (35.1171,21.7832) .. controls (35.5136,21.7552) and (35.9184,21.7502) .. (36.2765,21.6607) .. controls (36.3050,21.6536) and (36.3405,21.6700) .. (36.3683,21.6607) .. controls (36.4259,21.6416) and (36.4972,21.6429) .. (36.5594,21.6273) .. controls (36.5814,21.6218) and (36.5953,21.6071) .. (36.6174,21.6026) .. controls (36.7424,21.5776) and (36.8707,21.5861) .. (36.9951,21.5521) .. controls (37.1536,21.5089) and (37.3136,21.4470) .. (37.4582,21.3747) .. controls (37.6302,21.2887) and (37.7775,21.1427) .. (37.9263,21.0237) .. controls (38.0091,20.9574) and (38.1121,20.9260) .. (38.1934,20.8650) .. controls (38.2781,20.8016) and (38.1282,20.9055) .. (38.2268,20.8233) .. controls (38.2662,20.7905) and (38.3262,20.7765) .. (38.3688,20.7481) .. controls (38.4147,20.7175) and (38.4318,20.6743) .. (38.4905,20.6596) .. controls (38.5195,20.6523) and (38.5930,20.6659) .. (38.6160,20.6429) .. controls (38.6774,20.5816) and (38.7799,20.5630) .. (38.8823,20.5373) .. controls (38.9174,20.5285) and (38.9435,20.5043) .. (38.9783,20.5043) .. controls (39.0341,20.4759) and (39.0879,20.4433) .. (39.1457,20.4192) .. controls (39.2302,20.3840) and (39.3846,20.3914) .. (39.4793,20.3836) .. controls (39.6747,20.3673) and (39.8242,20.3187) .. (40.0008,20.3187);

				%Third time interval - First line segment
				\path[draw=black,line cap=butt,line join=miter,line width=0.212pt] (40.0008,20.3187) .. controls (40.1409,20.4438) and (40.2682,20.4357) .. (40.4488,20.4758) .. controls (40.6014,20.5097) and (40.8811,20.4049) .. (41.0033,20.5087) .. controls (41.2192,20.6921) and (41.2821,21.1844) .. (41.5332,21.3126) .. controls (41.7585,21.4276) and (42.1959,21.2497) .. (42.4514,21.3134) .. controls (42.5043,21.3266) and (42.7786,21.5930) .. (42.8251,21.6327) .. controls (43.1173,21.8826) and (43.1420,22.4567) .. (43.5136,22.6053) .. controls (43.5930,22.6371) and (43.6954,22.6135) .. (43.7806,22.6220) .. controls (44.0006,22.6440) and (44.6836,22.6934) .. (44.8467,22.7722) .. controls (44.9279,22.8114) and (45.0534,22.9546) .. (45.1317,23.0238) .. controls (45.2038,23.0877) and (45.3252,23.1396) .. (45.3701,23.2274) .. controls (45.4825,23.4474) and (45.6839,23.7853) .. (45.9032,23.9603) .. controls (45.9879,24.0279) and (46.0713,24.0743) .. (46.1651,24.1212) .. controls (46.1852,24.1313) and (46.3244,24.0816) .. (46.3626,24.0893) .. controls (46.4599,24.1087) and (46.6149,24.1517) .. (46.6967,24.2062) .. controls (46.8595,24.3148) and (47.0123,24.7130) .. (47.1162,24.8949) .. controls (47.2248,25.0848) and (47.4901,25.1979) .. (47.6929,25.2713) .. controls (48.1834,25.4488) and (48.3804,25.8030) .. (48.7775,26.1206) .. controls (48.8910,26.2115) and (49.1288,26.1517) .. (49.2391,26.2375) .. controls (49.3591,26.3308) and (49.5721,26.4232) .. (49.6864,26.5376) .. controls (49.7908,26.6420) and (49.8543,26.7492) .. (49.9617,26.8566) .. controls (50.0360,26.9309) and (50.2933,27.2248) .. (50.2989,26.9710);

				\path[dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (26.3170,30.1554) circle (0.0088cm);

				%Second time segment - circle color
				\path[draw=cfb786a,fill=cfb786a,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (33.0983,21.0535) circle (0.0088cm);
				
				%Second time segment - circle
				\path[draw=black,fill=black,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (33.12,21.85) circle (0.0088cm);
				
				%\path[dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (33.1301,21.8725) circle (0.0088cm);

				%\path[dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (62.1638,15.2387) circle (0.0088cm);

				% Fifht time segment
				\path[draw=black,line cap=butt,line join=miter,line width=0.212pt] (62.1275,15.2865) .. controls (62.2109,15.1566) and (62.4479,15.3793) .. (62.5606,15.3054) .. controls (62.5903,15.2859) and (62.6260,15.2219) .. (62.6590,15.1815) .. controls (62.6675,15.1710) and (63.9013,15.0254) .. (64.1562,14.6397) .. controls (64.2073,14.5624) and (64.5790,14.5191) .. (64.6818,14.4934) .. controls (64.9006,14.4387) and (65.1674,14.2644) .. (65.3773,14.1595) .. controls (65.6011,14.0476) and (65.9009,13.7341) .. (66.0401,13.5659) .. controls (66.0879,13.5081) and (66.2011,13.5003) .. (66.2599,13.4400) .. controls (66.7425,12.9461) and (67.2899,12.5797) .. (67.9004,12.2267) .. controls (68.1166,12.1017) and (68.4297,12.4929) .. (68.5268,12.5902) .. controls (68.6161,12.6796) and (69.9212,13.0217) .. (69.9789,12.9501) .. controls (70.0141,12.9063) and (70.1289,12.8075) .. (70.2099,12.7832) .. controls (70.3210,12.7499) and (70.5815,12.7571) .. (70.6803,12.6824) .. controls (71.0804,12.3800) and (71.5426,11.8026) .. (72.0391,11.4914) .. controls (72.2833,11.3384) and (72.5857,11.6243) .. (72.8057,11.5613) .. controls (73.0886,11.4804) and (73.3225,11.3600) .. (73.6002,11.2488) .. controls (73.7931,11.1715) and (73.7194,11.2563) .. (73.8680,11.1819) .. controls (74.2381,10.9969) and (74.5834,10.5999) .. (74.8709,10.3125) .. controls (74.9280,10.2554) and (75.0477,10.0764) .. (75.0921,10.0562) .. controls (75.2812,9.9701) and (75.5923,9.9576) .. (75.7599,9.8904) .. controls (76.0016,9.7937) and (76.5508,9.2663) .. (76.6960,9.2550) .. controls (76.8097,9.2462) and (76.9799,9.6056) .. (77.0529,9.6786) .. controls (77.1185,9.7442) and (77.3532,9.5394) .. (77.3933,9.5192) .. controls (77.5695,9.4302) and (77.9014,9.6657) .. (78.1072,9.5734) .. controls (78.2685,9.5010) and (78.5419,9.4152) .. (78.6693,9.3012) .. controls (78.7177,9.2579) and (78.8661,9.1056) .. (78.9144,9.0968) .. controls (79.0830,9.0658) and (79.2837,9.0968) .. (79.4578,9.0968);

				% Fifth line segment circle color
				\path[draw=cfb786a,fill=cfb786a,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (62.1216,13.0021) circle (0.0088cm);
				
				% Fifth line segment circle black
				\path[draw=black,fill=black,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (62.1275,15.2865) circle (0.0088cm);

				%Fourth time segment line black
				\path[draw=black,line cap=butt,line join=miter,line width=0.212pt] (50.2989,26.9710) .. controls (50.3353,27.0862) and (50.3718,27.2014) .. (50.4082,27.3166) .. controls (50.4082,27.3244) and (50.4027,27.3345) .. (50.4082,27.3400) .. controls (50.5060,27.4371) and (50.9837,27.8645) .. (51.0493,28.0079) .. controls (51.0947,28.1071) and (51.1825,28.2613) .. (51.2419,28.3166) .. controls (51.3833,28.4484) and (52.1424,28.5667) .. (52.3419,28.5019) .. controls (52.4325,28.4725) and (52.4967,28.3923) .. (52.5542,28.3349) .. controls (52.5711,28.3181) and (52.5947,28.3452) .. (52.6126,28.3349) .. controls (52.8604,28.1920) and (53.0263,28.1866) .. (53.3255,28.1866) .. controls (53.5265,28.1866) and (53.6789,28.3397) .. (53.8418,28.4211) .. controls (54.1722,28.5863) and (54.6217,28.6000) .. (54.9876,28.6000) .. controls (55.0224,28.6000) and (55.2621,28.6325) .. (55.2892,28.6000) .. controls (55.3790,28.4925) and (55.7193,28.4941) .. (55.8831,28.4393) .. controls (55.9361,28.4215) and (55.9724,28.3672) .. (56.0014,28.3402) .. controls (56.0351,28.3089) and (56.1375,28.3213) .. (56.1582,28.2930) .. controls (56.2465,28.1725) and (56.6176,28.0284) .. (56.7441,27.9043) .. controls (56.8801,27.7709) and (57.3369,27.6496) .. (57.5107,27.5611) .. controls (57.6177,27.5067) and (57.8871,27.6826) .. (57.9190,27.7238) .. controls (57.9718,27.7917) and (58.7790,27.5928) .. (58.8388,27.5700) .. controls (58.9175,27.5401) and (58.9840,27.4580) .. (59.0729,27.4284) .. controls (59.2455,27.3709) and (59.5742,27.6323) .. (59.8304,27.5444) .. controls (60.0019,27.4855) and (60.1953,27.4512) .. (60.3685,27.3646) .. controls (60.4345,27.3315) and (60.4821,27.2735) .. (60.5314,27.2489) .. controls (60.5660,27.2316) and (60.6445,27.2294) .. (60.6718,27.2028) .. controls (60.7011,27.1743) and (60.7736,27.0448) .. (60.8309,27.0102) .. controls (60.8928,26.9729) and (61.0168,26.8968) .. (61.0511,26.8287) .. controls (61.1557,26.6210) and (61.2552,26.4551) .. (61.4070,26.2934) .. controls (61.4702,26.2261) and (61.4893,26.0879) .. (61.5764,26.0116) .. controls (61.6547,25.9429) and (62.1424,25.5904) .. (62.1572,25.5366);

				%Fourth time interval line color
				\path[draw=cfb786a,line cap=butt,line join=miter,line width=0.212pt] (50.2989,26.9710) .. controls (50.4567,26.9810) and (50.6144,26.9971) .. (50.7725,27.0010) .. controls (50.8659,27.0034) and (50.9638,26.9409) .. (51.0596,26.9336) .. controls (51.2531,26.9188) and (51.4733,26.8991) .. (51.6693,26.9169) .. controls (51.7840,26.9273) and (51.8919,26.9802) .. (52.0034,27.0004) .. controls (52.1418,27.0256) and (52.6818,27.0286) .. (52.8229,27.0004) .. controls (52.9485,26.9753) and (53.0606,26.8206) .. (53.1945,26.8397) .. controls (53.3260,26.8585) and (53.4285,26.9440) .. (53.5571,26.9781) .. controls (53.7617,27.0325) and (53.9804,27.0731) .. (54.1941,27.0494) .. controls (54.5010,27.0153) and (54.8278,26.9196) .. (55.1210,26.8219) .. controls (55.1627,26.8079) and (55.1711,26.7829) .. (55.2212,26.7717) .. controls (55.3036,26.7534) and (55.4118,26.7559) .. (55.4885,26.7049) .. controls (55.5484,26.6651) and (55.8899,26.4793) .. (55.9745,26.4672) .. controls (56.2442,26.4287) and (56.5075,26.4841) .. (56.7759,26.4171) .. controls (56.8531,26.3978) and (56.8983,26.3410) .. (56.9596,26.3001) .. controls (57.0305,26.2529) and (57.1460,26.2269) .. (57.2269,26.1999) .. controls (57.3566,26.1567) and (57.4948,26.1328) .. (57.6296,26.1665) .. controls (57.7149,26.1878) and (57.9937,26.3696) .. (58.0799,26.2834) .. controls (58.1863,26.1771) and (58.3538,26.1063) .. (58.4923,26.0194) .. controls (58.6724,25.9065) and (58.8109,25.7233) .. (58.9839,25.5945) .. controls (59.1407,25.4779) and (59.3284,25.3722) .. (59.4659,25.2347) .. controls (59.6598,25.0408) and (59.8506,24.8339) .. (60.0546,24.6460) .. controls (60.0878,24.6154) and (60.1333,24.5968) .. (60.1589,24.5597) .. controls (60.2627,24.4094) and (60.3482,24.2847) .. (60.4741,24.1569) .. controls (60.6300,23.9988) and (60.9455,23.9366) .. (61.1264,23.8034) .. controls (61.2279,23.7285) and (61.2697,23.5831) .. (61.3562,23.5286) .. controls (61.3700,23.5199) and (61.5321,23.6412) .. (61.5629,23.6515) .. controls (61.7626,23.7184) and (61.8473,23.4314) .. (61.9609,23.3414) .. controls (61.9995,23.3108) and (62.0329,23.2966) .. (62.0507,23.2592);

				%Sixth time interval line color
				\path[draw=cfb7b6a,line cap=butt,line join=miter,line width=0.212pt] (79.4124,30.5757) .. controls (79.5076,30.4373) and (79.5716,30.2712) .. (79.6981,30.1606) .. controls (79.8006,30.0709) and (80.0615,30.2550) .. (80.1705,30.2550) .. controls (80.6953,30.2550) and (81.8021,30.1453) .. (82.2358,30.3562) .. controls (82.4330,30.4520) and (82.6219,30.6635) .. (82.8899,30.7305) .. controls (83.5362,30.8920) and (84.0765,30.6511) .. (84.7902,30.9195) .. controls (85.2794,31.1034) and (85.5386,31.5617) .. (86.0173,31.7221) .. controls (86.3012,31.8173) and (86.7470,31.5876) .. (87.0104,31.7221) .. controls (87.3916,31.9168) and (87.9313,31.9024) .. (88.2373,32.1640) .. controls (88.2804,32.2008) and (88.7029,32.1944) .. (88.7618,32.2112) .. controls (88.9141,32.2548) and (88.9693,32.3384) .. (89.0922,32.3999) .. controls (89.2172,32.4625) and (89.5965,32.4773) .. (89.7508,32.4944) .. controls (90.0212,32.5245) and (91.3568,32.5921) .. (91.4632,32.6986) .. controls (91.5868,32.8221) and (91.8782,33.1034) .. (92.0220,33.1783);

				%Sixth time interval line black
				\path[draw=black,line cap=butt,line join=miter,line width=0.212pt] (79.4124,30.5757) .. controls (79.8791,30.7439) and (79.6319,30.6774) .. (80.0158,30.7503) .. controls (80.3216,30.8084) and (80.6094,30.8931) .. (80.9213,30.9321) .. controls (81.2339,30.9711) and (81.3699,30.7855) .. (81.7015,30.9503) .. controls (81.7879,30.9932) and (81.8558,31.0773) .. (81.9354,31.1341) .. controls (82.1139,31.2616) and (82.3487,31.3834) .. (82.5543,31.4519) .. controls (82.7609,31.5208) and (82.9925,31.5444) .. (83.2034,31.5966) .. controls (83.3409,31.6306) and (83.4921,31.7211) .. (83.6337,31.7354) .. controls (83.8966,31.7621) and (84.1762,31.7695) .. (84.4195,31.8739) .. controls (84.6156,31.9581) and (84.7182,32.1429) .. (84.8210,32.3089) .. controls (84.9178,32.4650) and (85.1562,32.5893) .. (85.3243,32.6397) .. controls (85.5492,32.7072) and (85.8077,32.6544) .. (86.0366,32.6731) .. controls (86.1859,32.6853) and (86.3527,32.7253) .. (86.4970,32.7583) .. controls (86.6108,32.7844) and (86.7186,32.8435) .. (86.8310,32.8753) .. controls (86.9808,32.9176) and (87.1421,32.9223) .. (87.2868,32.9801) .. controls (87.4295,33.0370) and (87.5410,33.1569) .. (87.6790,33.2160) .. controls (87.8051,33.2700) and (87.9574,33.3263) .. (88.0889,33.3701) .. controls (88.3981,33.4732) and (88.7119,33.3520) .. (89.0236,33.3965) .. controls (89.1976,33.4214) and (89.3868,33.5177) .. (89.5569,33.5687) .. controls (89.7302,33.6207) and (89.9156,33.6711) .. (90.0909,33.7130) .. controls (90.1018,33.7156) and (90.2654,33.7278) .. (90.3064,33.7483) .. controls (90.4585,33.8243) and (90.5927,33.8576) .. (90.7608,33.8997) .. controls (90.9020,33.9350) and (91.1371,34.2066) .. (91.2279,34.2166) .. controls (91.5058,34.2475) and (91.7699,34.2022) .. (92.0292,34.2022);
				
				% Fifth line segment circle color
				\path[draw=cfb786a,fill=cfb786a,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (62.1216,13.0021) circle (0.0088cm);
				
				% Fifth line segment circle color
				\path[draw=black,fill=black,dash pattern=on 0.02pt off 0.03pt,line width=0.016pt,miter limit=4.00] (79.4124,30.5757) circle (0.0088cm);

			\end{scope}
	\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
		\begin{scope}[shift={(-6.10441,-2.35308)}]
			\node[opacity=1] at (4.5,3) {\scalebox{0.25}{$1$}}; 
			
			\node[opacity=1] at (2,6.5) {\scalebox{0.25}{$1-\frac{\varepsilon}{2}$}};

			\node[opacity=1] at (4.5,13.5) {\scalebox{0.25}{$y$}};
			
			\node[opacity=1] at (86,12) {\color{black} \scalebox{0.21}{$b_{N_0(y)}$}};
			
			\node[opacity=1] at (87.5,15) {\color{black} \scalebox{0.21}{$b_{N_0(y)+1}$}};

			\node[opacity=1] at (87.5,18) {\color{black} \scalebox{0.21}{$b_{N_0(y)+2}$}};
			
			\node[opacity=1] at (87.5,23) {\color{black} \scalebox{0.21}{$b_{N_0(y)+3}$}};
			
			\node[opacity=1] at (87.5,28) {\color{black} \scalebox{0.21}{$b_{N_0(y)+4}$}};
			
			\node[opacity=1] at (84.5,33) {\color{black} \scalebox{0.21}{$b_{n_0}$}};
			
			\node[opacity=1] at (4.5,29.5) {\scalebox{0.25}{$\varepsilon$}};

			\node[opacity=1] at (4.5,35) {\scalebox{0.25}{$0$}}; 
			\path[draw=black,line cap=butt,line join=miter,line width=0.080pt,miter limit=4.00] (6.2779,2.3983) -- (6.2779,35.4113) -- (82.0029,35.4113);

			\path[draw=black,line cap=butt,line join=miter,line width=0.080pt,miter limit=4.00] (6.1332,2.4031) -- (82.0264,2.4031);
		
			\path[draw=black,fill=c999999,dash pattern=on 1.20pt off 1.20pt,line cap=butt,line join=miter,line width=0.200pt,miter limit=4.00] (6.4612,6.0500) -- (81.9831,6.0500);
						
			\path[draw=black,fill=black,dash pattern=on 1.20pt off 1.20pt,line cap=butt,line join=miter,line width=0.200pt,miter limit=4.00] (6.1044,29.0177) -- (82.0340,29.0177);

			\path[draw=black,fill=c008080,dash pattern=on 0.16pt off 0.48pt, line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (6.5,28.0100) .. controls (81.9185,28.0100) and (81.9185,28.0100) .. (81.9185,28.0100);

			\path[draw=black,fill=black,dash pattern=on 0.16pt off 0.48pt, line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (6.5,33.0833) .. controls (81.9842,33.0833) and (81.9842,33.0833) .. (81.9842,33.0833);

			\path[draw=black,line cap=butt,line join=miter,line width=0.240pt,miter limit=4.00] (6.3221,13.9348) .. controls (6.3360,13.7540) and (6.5153,13.7246) .. (6.6499,13.6710) .. controls (6.6796,13.6592) and (6.6703,13.6116) .. (6.6826,13.5989) .. controls (6.6975,13.5835) and (6.7184,13.7100) .. (6.7491,13.7265) .. controls (6.7589,13.7317) and (6.7734,13.7200) .. (6.7824,13.7265) .. controls (6.9363,13.8366) and (7.0678,14.0084) .. (7.2442,14.0789) .. controls (7.2792,14.0930) and (7.3452,14.0789) .. (7.3849,14.0789) .. controls (7.5570,14.0789) and (7.7641,14.0716) .. (7.9268,14.0068) .. controls (7.9674,13.9906) and (7.9551,13.8732) .. (8.0432,13.8438) .. controls (8.0904,13.8280) and (8.0830,13.8738) .. (8.0869,13.8741) .. controls (8.2649,13.8867) and (8.4670,13.8920) .. (8.6350,13.8269) .. controls (8.7933,13.7655) and (9.0052,13.6085) .. (9.1661,13.6085) .. controls (9.2818,13.6085) and (9.3041,13.7186) .. (9.3774,13.7735) .. controls (9.4808,13.8511) and (9.4681,13.8254) .. (9.6364,13.8675) .. controls (9.6858,13.8798) and (9.7692,13.9093) .. (9.8237,13.8911) .. controls (9.9685,13.8428) and (10.1500,13.8087) .. (10.2752,13.7254) .. controls (10.3369,13.6843) and (10.3392,13.6582) .. (10.3913,13.6319) .. controls (10.4412,13.6067) and (10.4617,13.7036) .. (10.4815,13.7235) .. controls (10.5402,13.7822) and (10.6258,13.8095) .. (10.7056,13.8327) .. controls (10.9343,13.8990) and (11.3076,13.6741) .. (11.4997,13.7382) .. controls (11.5267,13.7472) and (11.5452,13.7727) .. (11.5706,13.7854) .. controls (11.7302,13.8652) and (11.9214,13.8783) .. (12.0967,13.8567) .. controls (12.2199,13.8415) and (12.4101,13.7981) .. (12.4775,13.6673) .. controls (12.4834,13.6560) and (12.4675,13.6370) .. (12.4775,13.6289) .. controls (12.5058,13.6061) and (12.6635,13.6752) .. (12.7049,13.6752) .. controls (12.8722,13.6752) and (12.9552,13.6319) .. (13.1088,13.5807) .. controls (13.1450,13.5686) and (13.2067,13.6202) .. (13.2417,13.6244) .. controls (13.3579,13.6382) and (13.4489,13.6098) .. (13.5625,13.5716) .. controls (13.6550,13.5406) and (13.7823,13.4701) .. (13.8308,13.3781) .. controls (13.8457,13.3499) and (13.8135,13.3631) .. (13.8430,13.3447) .. controls (13.9082,13.3042) and (13.8588,13.3486) .. (13.9518,13.3021) .. controls (13.9533,13.3014) and (13.9972,13.2561) .. (13.9988,13.2552) .. controls (14.1273,13.1834) and (14.0364,13.3323) .. (14.2241,13.3010) .. controls (14.2878,13.2904) and (14.2679,13.2574) .. (14.3186,13.2209) .. controls (14.3515,13.1972) and (14.6366,13.2084) .. (14.6740,13.2209) .. controls (14.7632,13.2506) and (14.8271,13.3153) .. (14.9061,13.3605) .. controls (14.9874,13.4070) and (15.2200,13.4800) .. (15.2946,13.5794) .. controls (15.3025,13.5951) and (15.3103,13.6109) .. (15.3182,13.6266) .. controls (15.3182,13.6344) and (15.3147,13.6431) .. (15.3182,13.6501) .. controls (15.3358,13.6853) and (15.3765,13.7072) .. (15.3889,13.7445) .. controls (15.4265,13.8573) and (15.4320,14.0224) .. (15.5070,14.1225) .. controls (15.5245,14.1458) and (15.6454,14.1691) .. (15.6487,14.1697) .. controls (15.6925,14.1785) and (15.7090,14.1500) .. (15.7535,14.1500) .. controls (15.8647,14.1500) and (15.9761,14.1442) .. (16.0872,14.1500) .. controls (16.2352,14.1577) and (16.3834,14.1635) .. (16.5310,14.1779) .. controls (16.5872,14.1834) and (16.6578,14.2215) .. (16.7179,14.2015) .. controls (16.8084,14.1713) and (16.7238,14.1579) .. (16.8798,14.1323) .. controls (17.0681,14.1015) and (17.3962,14.1323) .. (17.5611,14.1323) .. controls (17.6349,14.1323) and (17.7153,14.1630) .. (17.7824,14.1323) .. controls (17.7890,14.1293) and (17.7784,14.1167) .. (17.7824,14.1107) .. controls (17.8203,14.0538) and (17.9180,14.0151) .. (17.9673,13.9966) .. controls (18.0668,13.9593) and (18.2580,13.9225) .. (18.3455,13.8543) .. controls (18.3564,13.8458) and (18.4049,13.7311) .. (18.4154,13.7206) .. controls (18.5002,13.6357) and (18.9578,13.5385) .. (19.0691,13.5107) .. controls (19.1408,13.4928) and (19.4874,13.4929) .. (19.5229,13.5107) .. controls (19.6160,13.5574) and (19.6587,13.6853) .. (19.7347,13.7458) .. controls (19.7541,13.7613) and (19.7833,13.7583) .. (19.8055,13.7694) .. controls (20.0041,13.8690) and (20.2095,13.9667) .. (20.4256,13.9667);

			\path[draw=black,line cap=butt,line join=miter,line width=0.240pt,miter limit=4.00] (20.5091,16.4986) .. controls (20.6885,16.3399) and (20.7573,16.2823) .. (20.9873,16.2823) .. controls (21.1525,16.2823) and (21.2879,16.2796) .. (21.4378,16.3296) .. controls (21.4602,16.3371) and (21.4875,16.3191) .. (21.5086,16.3296) .. controls (21.6625,16.4061) and (22.0149,16.6403) .. (22.1496,16.5966) .. controls (22.2042,16.5789) and (22.2548,16.5505) .. (22.3081,16.5293) .. controls (22.3920,16.4958) and (22.4587,16.4743) .. (22.5224,16.4105);

			\path[draw=black,line cap=butt,line join=miter,line width=0.240pt,miter limit=4.00] (28.8738,20.9737) .. controls (28.8957,20.9241) and (28.9780,20.6851) .. (29.0322,20.6639) .. controls (29.0577,20.6539) and (29.0878,20.6706) .. (29.1143,20.6639) .. controls (29.1699,20.6497) and (29.2253,20.6347) .. (29.2797,20.6166) .. controls (29.4359,20.5645) and (29.4898,20.5253) .. (29.7008,20.4685) .. controls (29.7237,20.4624) and (29.7547,20.4849) .. (29.7718,20.4685) .. controls (29.7831,20.4577) and (29.7804,20.4362) .. (29.7928,20.4266) .. controls (29.8843,20.3559) and (29.9758,20.3959) .. (30.0762,20.3558) .. controls (30.2169,20.2996) and (30.4528,20.2137) .. (30.5997,20.1892) .. controls (30.6779,20.1762) and (30.7415,20.1937) .. (30.8114,20.1665) .. controls (30.8842,20.1382) and (31.1133,20.1734) .. (31.1585,20.1665) .. controls (31.2111,20.1585) and (31.2716,20.1391) .. (31.3011,20.0949) .. controls (31.3147,20.0744) and (31.3189,19.8762) .. (31.4222,19.8430) .. controls (31.5430,19.8042) and (31.6770,19.8349) .. (31.8035,19.7954) .. controls (32.2106,19.6685) and (31.9614,19.6208) .. (32.1635,19.5486) .. controls (32.3873,19.4686) and (32.6388,19.4483) .. (32.8746,19.4483);

			\path[draw=black,line cap=butt,line join=miter,line width=0.240pt,miter limit=4.00] (32.7565,21.6491) .. controls (33.1067,21.1918) and (33.3453,20.8941) .. (33.8646,20.6439) .. controls (33.9299,20.6124) and (33.9479,20.7659) .. (34.0061,20.8092) .. controls (34.1352,20.9052) and (34.3651,20.9484) .. (34.5264,20.9146) .. controls (34.9647,20.8225) and (34.7688,20.7147) .. (35.0331,20.6266) .. controls (35.3996,20.5044) and (35.8349,20.4073) .. (36.2097,20.3448) .. controls (36.2581,20.3367) and (36.3005,20.3020) .. (36.3494,20.2983) .. controls (36.5237,20.2849) and (36.7236,20.3326) .. (36.8952,20.2983) .. controls (36.9279,20.2917) and (36.9393,20.2474) .. (36.9660,20.2274) .. controls (36.9942,20.2063) and (37.0356,20.2050) .. (37.0605,20.1801) .. controls (37.1168,20.1239) and (37.1076,20.0480) .. (37.1550,19.9912) .. controls (37.2182,19.9153) and (37.4189,19.7496) .. (37.4594,19.7125) .. controls (37.5333,19.6448) and (37.5413,19.5927) .. (37.6287,19.5927);

			\path[draw=black,line cap=butt,line join=miter,line width=0.240pt,miter limit=4.00] (37.5874,22.0238) .. controls (37.8590,21.8062) and (38.1355,21.5793) .. (38.4567,21.4399) .. controls (38.5226,21.4113) and (38.6220,21.4765) .. (38.6977,21.4613) .. controls (38.8251,21.4358) and (38.9296,21.3556) .. (39.0349,21.2924) .. controls (39.0691,21.2719) and (39.1646,21.2993) .. (39.2062,21.2924) .. controls (39.2873,21.2789) and (39.7361,21.0071) .. (39.7432,21.0357) .. controls (39.7528,21.0739) and (39.7256,21.1186) .. (39.7432,21.1538) .. controls (39.8473,21.3618) and (39.9715,21.3860) .. (40.1946,21.3672) .. controls (40.2876,21.3594) and (40.3901,21.3018) .. (40.4735,21.3435) .. controls (40.6398,21.4267) and (40.6265,21.4676) .. (40.8488,21.4360) .. controls (40.9298,21.4245) and (41.0089,21.4017) .. (41.0896,21.3884) .. controls (41.2935,21.3546) and (41.5149,21.4140) .. (41.7195,21.3884) .. controls (41.9242,21.3627) and (41.8334,21.3544) .. (41.9157,21.2678) .. controls (41.9289,21.2540) and (41.9540,21.2678) .. (41.9731,21.2678) .. controls (42.0627,21.2678) and (42.1524,21.2678) .. (42.2420,21.2678) .. controls (42.3529,21.2678) and (42.4652,21.2498) .. (42.5746,21.2678) .. controls (42.6877,21.2866) and (42.6784,21.4545) .. (42.7379,21.5438) .. controls (42.8337,21.6875) and (43.1685,21.7085) .. (43.3015,21.6135) .. controls (43.4343,21.5186) and (43.3724,21.4715) .. (43.4193,21.3781) .. controls (43.4370,21.3429) and (43.4693,21.3170) .. (43.4902,21.2836) .. controls (43.5088,21.2538) and (43.5145,21.2159) .. (43.5374,21.1891) .. controls (43.5630,21.1592) and (43.6083,21.1498) .. (43.6319,21.1183) .. controls (43.6574,21.0843) and (43.6602,21.0381) .. (43.6792,21.0001) .. controls (43.7201,20.9182) and (43.9911,20.7957) .. (44.0189,20.7546) .. controls (44.0853,20.6566) and (44.1505,20.5913) .. (44.2305,20.5002) .. controls (44.3625,20.3496) and (44.2064,20.5080) .. (44.3013,20.3584) .. controls (44.3301,20.3131) and (44.5450,20.2373) .. (44.5976,20.1977) .. controls (44.6116,20.1871) and (44.6110,20.1648) .. (44.6212,20.1505) .. controls (44.6505,20.1095) and (44.6912,20.0765) .. (44.7157,20.0324) .. controls (44.7315,20.0040) and (44.7265,19.9677) .. (44.7393,19.9379) .. controls (44.7739,19.8573) and (44.8344,19.7535) .. (44.9062,19.6990) .. controls (45.0643,19.5789) and (45.2531,19.5624) .. (45.3969,19.4187) .. controls (45.4398,19.3759) and (45.4806,19.2902) .. (45.4914,19.2794) .. controls (45.5443,19.2264) and (45.5975,19.1710) .. (45.6408,19.1055) .. controls (45.7490,18.9413) and (45.7896,18.8122) .. (46.0320,18.8559) .. controls (46.1848,18.8834) and (46.4870,19.0534) .. (46.5600,19.2010) .. controls (46.6069,19.2959) and (46.5910,19.4272) .. (46.6072,19.4608) .. controls (46.6452,19.5393) and (46.7013,19.6335) .. (46.7472,19.7140) .. controls (46.8012,19.8084) and (47.0487,20.1115) .. (47.1437,20.1748) .. controls (47.1785,20.1980) and (47.2537,20.1547) .. (47.2912,20.1748) .. controls (47.3484,20.2055) and (47.3457,20.2661) .. (47.3815,20.3109) .. controls (47.4500,20.3966) and (47.5541,20.4550) .. (47.6127,20.5257) .. controls (47.6350,20.5526) and (47.8243,20.5332) .. (47.8498,20.5493) .. controls (47.8605,20.5560) and (47.8432,20.5764) .. (47.8498,20.5871) .. controls (47.8539,20.5938) and (47.8661,20.5840) .. (47.8733,20.5871) .. controls (47.9620,20.6258) and (48.0625,20.6655) .. (48.1855,20.6409) .. controls (48.3152,20.6149) and (48.2163,20.6172) .. (48.2783,20.6172);

			\path[draw=black,fill=c008080,dash pattern=on 0.16pt off 0.48pt,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (6.5,12.5426) .. controls (28.8881,12.5426) and (28.8881,12.5426) .. (82.1135,12.5426);

			\path[draw=black,fill=c008080,dash pattern=on 0.16pt off 0.48pt,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (6.5,14.6001) .. controls (82.1135,14.6001) and (82.1135,14.6001) .. (82.1135,14.6001);

			\path[draw=black,fill=c008080,dash pattern=on 0.16pt off 0.48pt,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (6.5,17.8242) .. controls (82.1135,17.8242) and (82.1135,17.8242) .. (82.1135,17.8242);

			\path[draw=black,fill=c008080,dash pattern=on 0.16pt off 0.48pt,line cap=butt,line join=miter,line width=0.160pt,miter limit=4.00] (6.5,22.7528) .. controls (82.1135,22.7528) and (82.1135,22.7528) .. (82.1135,22.7528);

			\path[draw=black,line cap=butt,line join=miter,line width=0.240pt,miter limit=4.00] (22.5668,13.6136) .. controls (22.7298,13.6627) and (22.8332,13.7642) .. (23.0099,13.7770) .. controls (23.0570,13.7804) and (23.2634,13.7898) .. (23.3360,13.7534) .. controls (23.4061,13.7183) and (23.2903,13.7292) .. (23.4068,13.6825) .. controls (23.4200,13.6772) and (23.5611,13.6725) .. (23.5722,13.6825) .. controls (23.6163,13.7221) and (23.5213,13.6873) .. (23.5878,13.7194) .. controls (23.6781,13.7630) and (24.1298,13.6839) .. (24.2613,13.7194) .. controls (24.2815,13.7249) and (24.2889,13.7513) .. (24.3057,13.7638) .. controls (24.3652,13.8084) and (24.4452,13.8097) .. (24.5155,13.8097) .. controls (24.6671,13.8097) and (25.1421,13.7631) .. (25.2754,13.8520) .. controls (25.3597,13.9082) and (25.3571,14.0296) .. (25.3929,14.1105) .. controls (25.4298,14.1937) and (25.5219,14.1923) .. (25.5729,14.2430) .. controls (25.5893,14.2593) and (25.6153,14.2933) .. (25.6387,14.3121) .. controls (25.6950,14.3574) and (25.7055,14.5452) .. (25.7318,14.6106) .. controls (25.7785,14.7269) and (25.8508,14.7676) .. (25.9434,14.8448) .. controls (26.0646,14.9458) and (26.0117,15.1756) .. (26.0985,15.3063) .. controls (26.1028,15.3128) and (26.1165,15.3008) .. (26.1220,15.3063) .. controls (26.1292,15.3135) and (26.2584,15.4558) .. (26.2637,15.4715) .. controls (26.2686,15.4860) and (26.2591,15.5029) .. (26.2637,15.5175) .. controls (26.2785,15.5649) and (26.4134,15.6490) .. (26.4697,15.6319) .. controls (26.5882,15.5959) and (26.6874,15.2693) .. (26.8044,15.1524) .. controls (26.9253,15.0316) and (27.1977,14.8422) .. (27.3529,14.7494) .. controls (27.3816,14.7322) and (27.3930,14.6956) .. (27.4167,14.6720) .. controls (27.6500,14.4386) and (27.7643,14.2248) .. (27.9353,13.9678) .. controls (28.0841,13.7442) and (28.1269,13.8774) .. (28.3078,13.7873) .. controls (28.3485,13.7670) and (28.3662,13.7315) .. (28.4111,13.7090) .. controls (28.4249,13.7021) and (28.5278,13.6789) .. (28.5503,13.6670) .. controls (28.6096,13.6359) and (28.6478,13.5847) .. (28.7066,13.5549) .. controls (28.7419,13.5371) and (28.7964,13.5503) .. (28.8320,13.5337) .. controls (28.8866,13.5082) and (28.9429,13.4717) .. (29.0093,13.4717);

			\path[draw=black,line cap=butt,line join=miter,line width=0.240pt,miter limit=4.00] (48.3299,25.8837) .. controls (48.3867,25.7279) and (48.4593,25.4886) .. (48.6107,25.3874) .. controls (48.7139,25.3185) and (48.7777,25.4947) .. (48.8464,25.5292) .. controls (48.9155,25.5638) and (49.2309,25.5217) .. (49.3183,25.5055) .. controls (49.3386,25.5018) and (49.3607,25.4962) .. (49.3755,25.4819) .. controls (49.3963,25.4618) and (49.4151,25.3653) .. (49.4445,25.3359) .. controls (49.4749,25.3055) and (49.7223,25.0705) .. (49.7987,25.1470) .. controls (49.8743,25.2227) and (49.9494,25.4582) .. (50.1015,25.4073) .. controls (50.3950,25.3090) and (50.5066,25.0289) .. (50.7292,24.8546) .. controls (50.9578,24.6755) and (51.1983,24.7734) .. (51.4698,24.7454) .. controls (51.6054,24.7314) and (51.5043,24.6621) .. (51.6634,24.7071) .. controls (51.6928,24.7154) and (51.7028,24.7574) .. (51.7284,24.7721) .. controls (51.8465,24.8395) and (52.0321,24.8043) .. (52.1202,24.9365) .. controls (52.2474,25.1272) and (52.2480,25.3520) .. (52.3386,25.5590) .. controls (52.3544,25.5952) and (52.3921,25.6186) .. (52.4097,25.6539) .. controls (52.4168,25.6681) and (52.4048,25.6864) .. (52.4097,25.7015) .. controls (52.4240,25.7448) and (52.4621,25.7769) .. (52.4800,25.8188) .. controls (52.5026,25.8713) and (52.4977,25.9347) .. (52.5272,25.9837) .. controls (52.5362,25.9988) and (52.5598,25.9976) .. (52.5744,26.0074) .. controls (52.6455,26.0547) and (52.7069,26.1178) .. (52.7839,26.1549) .. controls (52.9062,26.2138) and (53.0398,26.2467) .. (53.1713,26.2808) .. controls (53.1912,26.2860) and (53.2185,26.2663) .. (53.2331,26.2808) .. controls (53.2355,26.2833) and (53.2310,26.3204) .. (53.2331,26.3245) .. controls (53.2654,26.3873) and (53.3206,26.4461) .. (53.3492,26.5105) .. controls (53.3694,26.5560) and (53.3762,26.6067) .. (53.3965,26.6523) .. controls (53.4195,26.7041) and (53.4473,26.7576) .. (53.4910,26.7940) .. controls (53.5621,26.8532) and (53.8306,27.0098) .. (53.8944,27.0313) .. controls (53.9512,27.0504) and (54.1094,27.0768) .. (54.1748,27.0549) .. controls (54.2504,27.0297) and (54.3105,26.9679) .. (54.3929,26.9582) .. controls (54.3948,26.9580) and (54.7778,26.9664) .. (54.7833,26.9582) .. controls (54.8464,26.8640) and (54.6666,26.6387) .. (54.7113,26.5718) .. controls (54.7211,26.5571) and (54.7461,26.5606) .. (54.7585,26.5481) .. controls (54.7759,26.5308) and (54.7646,26.4955) .. (54.7821,26.4783) .. controls (54.8738,26.3886) and (55.0260,26.3769) .. (55.1119,26.2913) .. controls (55.1346,26.2686) and (55.1837,26.2086) .. (55.2263,26.1769) .. controls (55.2674,26.1463) and (55.3213,26.1437) .. (55.3680,26.1297) .. controls (55.4774,26.0968) and (55.5872,26.0575) .. (55.6987,26.0352) .. controls (56.0702,25.9609) and (56.0450,26.1465) .. (56.4435,25.8277) .. controls (56.5740,25.7233) and (56.4397,25.8353) .. (56.4907,25.7332) .. controls (56.5375,25.6397) and (56.6527,25.5532) .. (56.7506,25.5206) .. controls (56.7655,25.5156) and (56.7835,25.5272) .. (56.7978,25.5206) .. controls (56.8243,25.5083) and (56.7918,25.4616) .. (56.7978,25.4330) .. controls (56.8113,25.3686) and (56.8382,25.1895) .. (56.9130,25.1525) .. controls (56.9865,25.1162) and (57.3574,25.0493) .. (57.3610,25.0350) .. controls (57.3778,24.9678) and (57.3221,24.8531) .. (57.2901,24.7996) .. controls (57.2901,24.7996) and (57.2434,24.7530) .. (57.2434,24.7529) .. controls (57.1915,24.5958) and (57.2788,24.3810) .. (57.3620,24.2561) .. controls (57.5200,24.0190) and (57.9173,23.8511) .. (58.1506,23.6955) .. controls (58.2244,23.6463) and (58.2588,23.5314) .. (58.3152,23.4609) .. controls (58.3682,23.3947) and (58.4722,23.3630) .. (58.5100,23.2898) .. controls (58.5201,23.2701) and (58.5100,23.2454) .. (58.5100,23.2233) .. controls (58.5100,23.1429) and (58.3942,23.1267) .. (58.4155,23.0840) .. controls (58.5404,22.8341) and (58.7844,22.6119) .. (58.9773,22.4216) .. controls (58.9827,22.4163) and (58.9701,22.4013) .. (58.9773,22.3990) .. controls (59.1189,22.3547) and (59.1638,22.4092) .. (59.3325,22.3038) .. controls (59.3667,22.2825) and (59.4185,22.0025) .. (59.4267,21.9740) .. controls (59.4383,21.9338) and (59.4763,21.9048) .. (59.4887,21.8648) .. controls (59.5130,21.7860) and (59.4765,21.7471) .. (59.5595,21.6848) .. controls (59.6809,21.5938) and (59.8644,21.6919) .. (59.9494,21.6376) .. controls (59.9670,21.6263) and (60.0151,21.4690) .. (60.0191,21.4597) .. controls (60.0422,21.4059) and (60.0664,21.3532) .. (60.0664,21.2952);

			\path[draw=black,line cap=butt,line join=miter,line width=0.240pt,miter limit=4.00] (60.0252,25.8139) .. controls (60.1907,25.6331) and (60.3565,25.4795) .. (60.5809,25.3793) .. controls (60.6243,25.3599) and (61.0043,25.8537) .. (61.0983,25.7597) .. controls (61.1781,25.6799) and (61.2316,25.5629) .. (61.3091,25.4788) .. controls (61.4718,25.3026) and (61.6472,25.1720) .. (61.8218,25.0065) .. controls (61.9767,24.8598) and (61.7906,25.0166) .. (61.8454,24.9367) .. controls (61.8518,24.9274) and (61.8683,24.9396) .. (61.8791,24.9367) .. controls (62.0182,24.8998) and (61.8764,24.9231) .. (62.0442,24.8895) .. controls (62.1197,24.8744) and (62.6345,24.8289) .. (62.6519,24.8394) .. controls (62.6972,24.8669) and (62.6958,24.9026) .. (62.7525,24.9167) .. controls (62.8223,24.9341) and (62.9176,24.9167) .. (62.9920,24.9167);

			\path[draw=black,line cap=butt,line join=miter,line width=0.240pt,miter limit=4.00] (63.1010,31.4331) .. controls (63.3542,31.4013) and (63.5687,31.2259) .. (63.8160,31.1660) .. controls (63.8346,31.1615) and (63.8555,31.1728) .. (63.8734,31.1660) .. controls (63.8888,31.1602) and (63.8920,31.1289) .. (63.9084,31.1310) .. controls (63.9297,31.1338) and (63.9376,31.1625) .. (63.9539,31.1764) .. controls (64.0834,31.2873) and (64.2832,31.4323) .. (64.4704,31.3666) .. controls (64.5582,31.3358) and (64.6655,31.2658) .. (64.7321,31.1991) .. controls (64.7957,31.1356) and (64.7960,31.0503) .. (64.9217,31.0097) .. controls (65.1373,30.9401) and (65.2312,30.9381) .. (65.4352,30.8451) .. controls (65.5314,30.8011) and (65.6089,30.7309) .. (65.7240,30.7596) .. controls (65.9334,30.8120) and (65.9445,31.2764) .. (66.2790,31.2203) .. controls (66.5370,31.1769) and (66.8028,31.0357) .. (67.0384,30.9429) .. controls (67.0709,30.9301) and (67.3971,30.7870) .. (67.4336,30.7991) .. controls (67.6172,30.8603) and (67.8178,30.9479) .. (67.9872,31.0394) .. controls (68.1489,31.1267) and (68.0110,31.1066) .. (68.2010,31.1582) .. controls (68.3407,31.1961) and (68.3683,31.1701) .. (68.5150,31.2063) .. controls (68.6058,31.2287) and (68.7727,31.3480) .. (68.8692,31.3480);

		\end{scope}
		\begin{scope}[shift={(-6.10441,-2.35308)}]
		\end{scope}
		
	\end{tikzpicture}
